Evaluation of Cluster Id Assignment Schemes with ABCDE

A cluster id assignment scheme labels each cluster of a clustering with a distinct id. The goal of id assignment is semantic id stability, which means that, whenever possible, a cluster for the same underlying concept as that of a historical cluster should ideally receive the same id as the historical cluster. Semantic id stability allows the users of a clustering to refer to a concept's cluster with an id that is stable across clusterings/time. This paper treats the problem of evaluating the relative merits of id assignment schemes. In particular, it considers a historical clustering with id assignments, and a new clustering with ids assigned by a baseline and an experiment. It produces metrics that characterize both the magnitude and the quality of the id assignment diffs between the baseline and the experiment. That happens by transforming the problem of cluster id assignment into a problem of cluster membership, and evaluating it with ABCDE. ABCDE is a sophisticated and scalable technique for evaluating differences in cluster membership in real-world applications, where billions of items are grouped into millions of clusters, and some items are more important than others. The paper also describes several generalizations to the basic evaluation setup for id assignment schemes. For example, it is fairly straightforward to evaluate changes that simultaneously mutate cluster memberships and cluster ids. The ideas are generously illustrated with examples.

==> main-dot2tex-fig1.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (78.0bp,8.0bp)  .. (78.0bp,8.0bp) .. controls (84.0bp,8.0bp) and (90.0bp,14.0bp)  .. (90.0bp,20.0bp) .. controls (90.0bp,20.0bp) and (90.0bp,70.0bp)  .. (90.0bp,70.0bp) .. controls (90.0bp,76.0bp) and (84.0bp,82.0bp)  .. (78.0bp,82.0bp) .. controls (78.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (49.0bp,65.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110.0bp,8.0bp) .. controls (110.0bp,8.0bp) and (141.0bp,8.0bp)  .. (141.0bp,8.0bp) .. controls (147.0bp,8.0bp) and (153.0bp,14.0bp)  .. (153.0bp,20.0bp) .. controls (153.0bp,20.0bp) and (153.0bp,70.0bp)  .. (153.0bp,70.0bp) .. controls (153.0bp,76.0bp) and (147.0bp,82.0bp)  .. (141.0bp,82.0bp) .. controls (141.0bp,82.0bp) and (110.0bp,82.0bp)  .. (110.0bp,82.0bp) .. controls (104.0bp,82.0bp) and (98.0bp,76.0bp)  .. (98.0bp,70.0bp) .. controls (98.0bp,70.0bp) and (98.0bp,20.0bp)  .. (98.0bp,20.0bp) .. controls (98.0bp,14.0bp) and (104.0bp,8.0bp)  .. (110.0bp,8.0bp);
  \draw (125.5bp,65.0bp) node {$id_2$};
\end{scope}
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_3) at (125.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig10.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (157.0bp,8.0bp)  .. (157.0bp,8.0bp) .. controls (163.0bp,8.0bp) and (169.0bp,14.0bp)  .. (169.0bp,20.0bp) .. controls (169.0bp,20.0bp) and (169.0bp,36.0bp)  .. (169.0bp,36.0bp) .. controls (169.0bp,42.0bp) and (163.0bp,48.0bp)  .. (157.0bp,48.0bp) .. controls (157.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (189.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (245.0bp,8.0bp)  .. (245.0bp,8.0bp) .. controls (251.0bp,8.0bp) and (257.0bp,14.0bp)  .. (257.0bp,20.0bp) .. controls (257.0bp,20.0bp) and (257.0bp,36.0bp)  .. (257.0bp,36.0bp) .. controls (257.0bp,42.0bp) and (251.0bp,48.0bp)  .. (245.0bp,48.0bp) .. controls (245.0bp,48.0bp) and (189.0bp,48.0bp)  .. (189.0bp,48.0bp) .. controls (183.0bp,48.0bp) and (177.0bp,42.0bp)  .. (177.0bp,36.0bp) .. controls (177.0bp,36.0bp) and (177.0bp,20.0bp)  .. (177.0bp,20.0bp) .. controls (177.0bp,14.0bp) and (183.0bp,8.0bp)  .. (189.0bp,8.0bp);
\end{scope}
  \node (i_2) at (150.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (111.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_3) at (238.0bp,28.0bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (h_3) at (197.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig11.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (118.0bp,8.0bp)  .. (118.0bp,8.0bp) .. controls (124.0bp,8.0bp) and (130.0bp,14.0bp)  .. (130.0bp,20.0bp) .. controls (130.0bp,20.0bp) and (130.0bp,36.0bp)  .. (130.0bp,36.0bp) .. controls (130.0bp,42.0bp) and (124.0bp,48.0bp)  .. (118.0bp,48.0bp) .. controls (118.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,8.0bp) .. controls (150.0bp,8.0bp) and (245.0bp,8.0bp)  .. (245.0bp,8.0bp) .. controls (251.0bp,8.0bp) and (257.0bp,14.0bp)  .. (257.0bp,20.0bp) .. controls (257.0bp,20.0bp) and (257.0bp,36.0bp)  .. (257.0bp,36.0bp) .. controls (257.0bp,42.0bp) and (251.0bp,48.0bp)  .. (245.0bp,48.0bp) .. controls (245.0bp,48.0bp) and (150.0bp,48.0bp)  .. (150.0bp,48.0bp) .. controls (144.0bp,48.0bp) and (138.0bp,42.0bp)  .. (138.0bp,36.0bp) .. controls (138.0bp,36.0bp) and (138.0bp,20.0bp)  .. (138.0bp,20.0bp) .. controls (138.0bp,14.0bp) and (144.0bp,8.0bp)  .. (150.0bp,8.0bp);
\end{scope}
  \node (i_3) at (111.0bp,28.0bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_2) at (238.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (199.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_3) at (158.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig12.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (157.0bp,8.0bp)  .. (157.0bp,8.0bp) .. controls (163.0bp,8.0bp) and (169.0bp,14.0bp)  .. (169.0bp,20.0bp) .. controls (169.0bp,20.0bp) and (169.0bp,36.0bp)  .. (169.0bp,36.0bp) .. controls (169.0bp,42.0bp) and (163.0bp,48.0bp)  .. (157.0bp,48.0bp) .. controls (157.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (189.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (245.0bp,8.0bp)  .. (245.0bp,8.0bp) .. controls (251.0bp,8.0bp) and (257.0bp,14.0bp)  .. (257.0bp,20.0bp) .. controls (257.0bp,20.0bp) and (257.0bp,36.0bp)  .. (257.0bp,36.0bp) .. controls (257.0bp,42.0bp) and (251.0bp,48.0bp)  .. (245.0bp,48.0bp) .. controls (245.0bp,48.0bp) and (189.0bp,48.0bp)  .. (189.0bp,48.0bp) .. controls (183.0bp,48.0bp) and (177.0bp,42.0bp)  .. (177.0bp,36.0bp) .. controls (177.0bp,36.0bp) and (177.0bp,20.0bp)  .. (177.0bp,20.0bp) .. controls (177.0bp,14.0bp) and (183.0bp,8.0bp)  .. (189.0bp,8.0bp);
\end{scope}
  \node (i_2) at (150.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (111.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_3) at (238.0bp,28.0bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (h_3) at (197.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig13.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (120.0bp,8.0bp)  .. (120.0bp,8.0bp) .. controls (126.0bp,8.0bp) and (132.0bp,14.0bp)  .. (132.0bp,20.0bp) .. controls (132.0bp,20.0bp) and (132.0bp,70.0bp)  .. (132.0bp,70.0bp) .. controls (132.0bp,76.0bp) and (126.0bp,82.0bp)  .. (120.0bp,82.0bp) .. controls (120.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (70.0bp,65.0bp) node {$id_1$};
\end{scope}
  \node (h_3) at (112.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig14.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_2$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (136.0bp,8.0bp)  .. (136.0bp,8.0bp) .. controls (142.0bp,8.0bp) and (148.0bp,14.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,20.0bp) and (148.0bp,67.0bp)  .. (148.0bp,67.0bp) .. controls (148.0bp,73.0bp) and (142.0bp,79.0bp)  .. (136.0bp,79.0bp) .. controls (136.0bp,79.0bp) and (105.0bp,79.0bp)  .. (105.0bp,79.0bp) .. controls (99.0bp,79.0bp) and (93.0bp,73.0bp)  .. (93.0bp,67.0bp) .. controls (93.0bp,67.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
  \draw (120.5bp,62.0bp) node {$id_1$};
\end{scope}
  \node (i_2) at (66.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_3) at (120.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig15.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (136.0bp,8.0bp)  .. (136.0bp,8.0bp) .. controls (142.0bp,8.0bp) and (148.0bp,14.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,20.0bp) and (148.0bp,67.0bp)  .. (148.0bp,67.0bp) .. controls (148.0bp,73.0bp) and (142.0bp,79.0bp)  .. (136.0bp,79.0bp) .. controls (136.0bp,79.0bp) and (105.0bp,79.0bp)  .. (105.0bp,79.0bp) .. controls (99.0bp,79.0bp) and (93.0bp,73.0bp)  .. (93.0bp,67.0bp) .. controls (93.0bp,67.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
  \draw (120.5bp,62.0bp) node {$id_3$};
\end{scope}
  \node (i_2) at (66.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_3) at (120.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig16.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (160.0bp,13.5bp)  .. (160.0bp,13.5bp) .. controls (166.0bp,13.5bp) and (172.0bp,19.5bp)  .. (172.0bp,25.5bp) .. controls (172.0bp,25.5bp) and (172.0bp,41.5bp)  .. (172.0bp,41.5bp) .. controls (172.0bp,47.5bp) and (166.0bp,53.5bp)  .. (160.0bp,53.5bp) .. controls (160.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (192.0bp,8.0bp) .. controls (192.0bp,8.0bp) and (298.0bp,8.0bp)  .. (298.0bp,8.0bp) .. controls (304.0bp,8.0bp) and (310.0bp,14.0bp)  .. (310.0bp,20.0bp) .. controls (310.0bp,20.0bp) and (310.0bp,47.0bp)  .. (310.0bp,47.0bp) .. controls (310.0bp,53.0bp) and (304.0bp,59.0bp)  .. (298.0bp,59.0bp) .. controls (298.0bp,59.0bp) and (192.0bp,59.0bp)  .. (192.0bp,59.0bp) .. controls (186.0bp,59.0bp) and (180.0bp,53.0bp)  .. (180.0bp,47.0bp) .. controls (180.0bp,47.0bp) and (180.0bp,20.0bp)  .. (180.0bp,20.0bp) .. controls (180.0bp,14.0bp) and (186.0bp,8.0bp)  .. (192.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (330.0bp,8.0bp) .. controls (330.0bp,8.0bp) and (358.0bp,8.0bp)  .. (358.0bp,8.0bp) .. controls (364.0bp,8.0bp) and (370.0bp,14.0bp)  .. (370.0bp,20.0bp) .. controls (370.0bp,20.0bp) and (370.0bp,47.0bp)  .. (370.0bp,47.0bp) .. controls (370.0bp,53.0bp) and (364.0bp,59.0bp)  .. (358.0bp,59.0bp) .. controls (358.0bp,59.0bp) and (330.0bp,59.0bp)  .. (330.0bp,59.0bp) .. controls (324.0bp,59.0bp) and (318.0bp,53.0bp)  .. (318.0bp,47.0bp) .. controls (318.0bp,47.0bp) and (318.0bp,20.0bp)  .. (318.0bp,20.0bp) .. controls (318.0bp,14.0bp) and (324.0bp,8.0bp)  .. (330.0bp,8.0bp);
\end{scope}
  \node (i_3) at (153.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_3$};
  \node (h_3) at (112.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (id_2) at (284.0bp,33.5bp) [draw=cyan,fill=cyan,diamond] {$id_2$};
  \node (i_2) at (238.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (199.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (id_3) at (344.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig17.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (199.0bp,13.5bp)  .. (199.0bp,13.5bp) .. controls (205.0bp,13.5bp) and (211.0bp,19.5bp)  .. (211.0bp,25.5bp) .. controls (211.0bp,25.5bp) and (211.0bp,41.5bp)  .. (211.0bp,41.5bp) .. controls (211.0bp,47.5bp) and (205.0bp,53.5bp)  .. (199.0bp,53.5bp) .. controls (199.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (231.0bp,8.0bp) .. controls (231.0bp,8.0bp) and (298.0bp,8.0bp)  .. (298.0bp,8.0bp) .. controls (304.0bp,8.0bp) and (310.0bp,14.0bp)  .. (310.0bp,20.0bp) .. controls (310.0bp,20.0bp) and (310.0bp,47.0bp)  .. (310.0bp,47.0bp) .. controls (310.0bp,53.0bp) and (304.0bp,59.0bp)  .. (298.0bp,59.0bp) .. controls (298.0bp,59.0bp) and (231.0bp,59.0bp)  .. (231.0bp,59.0bp) .. controls (225.0bp,59.0bp) and (219.0bp,53.0bp)  .. (219.0bp,47.0bp) .. controls (219.0bp,47.0bp) and (219.0bp,20.0bp)  .. (219.0bp,20.0bp) .. controls (219.0bp,14.0bp) and (225.0bp,8.0bp)  .. (231.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (330.0bp,8.0bp) .. controls (330.0bp,8.0bp) and (358.0bp,8.0bp)  .. (358.0bp,8.0bp) .. controls (364.0bp,8.0bp) and (370.0bp,14.0bp)  .. (370.0bp,20.0bp) .. controls (370.0bp,20.0bp) and (370.0bp,47.0bp)  .. (370.0bp,47.0bp) .. controls (370.0bp,53.0bp) and (364.0bp,59.0bp)  .. (358.0bp,59.0bp) .. controls (358.0bp,59.0bp) and (330.0bp,59.0bp)  .. (330.0bp,59.0bp) .. controls (324.0bp,59.0bp) and (318.0bp,53.0bp)  .. (318.0bp,47.0bp) .. controls (318.0bp,47.0bp) and (318.0bp,20.0bp)  .. (318.0bp,20.0bp) .. controls (318.0bp,14.0bp) and (324.0bp,8.0bp)  .. (330.0bp,8.0bp);
\end{scope}
  \node (i_2) at (192.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (153.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_3) at (112.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (id_3) at (284.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
  \node (i_3) at (238.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_3$};
  \node (id_2) at (344.0bp,33.5bp) [draw=cyan,fill=cyan,diamond] {$id_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig18.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (238.0bp,13.5bp)  .. (238.0bp,13.5bp) .. controls (244.0bp,13.5bp) and (250.0bp,19.5bp)  .. (250.0bp,25.5bp) .. controls (250.0bp,25.5bp) and (250.0bp,41.5bp)  .. (250.0bp,41.5bp) .. controls (250.0bp,47.5bp) and (244.0bp,53.5bp)  .. (238.0bp,53.5bp) .. controls (238.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (270.0bp,8.0bp) .. controls (270.0bp,8.0bp) and (298.0bp,8.0bp)  .. (298.0bp,8.0bp) .. controls (304.0bp,8.0bp) and (310.0bp,14.0bp)  .. (310.0bp,20.0bp) .. controls (310.0bp,20.0bp) and (310.0bp,47.0bp)  .. (310.0bp,47.0bp) .. controls (310.0bp,53.0bp) and (304.0bp,59.0bp)  .. (298.0bp,59.0bp) .. controls (298.0bp,59.0bp) and (270.0bp,59.0bp)  .. (270.0bp,59.0bp) .. controls (264.0bp,59.0bp) and (258.0bp,53.0bp)  .. (258.0bp,47.0bp) .. controls (258.0bp,47.0bp) and (258.0bp,20.0bp)  .. (258.0bp,20.0bp) .. controls (258.0bp,14.0bp) and (264.0bp,8.0bp)  .. (270.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (330.0bp,8.0bp) .. controls (330.0bp,8.0bp) and (358.0bp,8.0bp)  .. (358.0bp,8.0bp) .. controls (364.0bp,8.0bp) and (370.0bp,14.0bp)  .. (370.0bp,20.0bp) .. controls (370.0bp,20.0bp) and (370.0bp,47.0bp)  .. (370.0bp,47.0bp) .. controls (370.0bp,53.0bp) and (364.0bp,59.0bp)  .. (358.0bp,59.0bp) .. controls (358.0bp,59.0bp) and (330.0bp,59.0bp)  .. (330.0bp,59.0bp) .. controls (324.0bp,59.0bp) and (318.0bp,53.0bp)  .. (318.0bp,47.0bp) .. controls (318.0bp,47.0bp) and (318.0bp,20.0bp)  .. (318.0bp,20.0bp) .. controls (318.0bp,14.0bp) and (324.0bp,8.0bp)  .. (330.0bp,8.0bp);
\end{scope}
  \node (i_3) at (231.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_3$};
  \node (i_2) at (192.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (153.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_3) at (112.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (id_2) at (284.0bp,33.5bp) [draw=cyan,fill=cyan,diamond] {$id_2$};
  \node (id_3) at (344.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig19.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (120.0bp,8.0bp)  .. (120.0bp,8.0bp) .. controls (126.0bp,8.0bp) and (132.0bp,14.0bp)  .. (132.0bp,20.0bp) .. controls (132.0bp,20.0bp) and (132.0bp,70.0bp)  .. (132.0bp,70.0bp) .. controls (132.0bp,76.0bp) and (126.0bp,82.0bp)  .. (120.0bp,82.0bp) .. controls (120.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (70.0bp,65.0bp) node {$id_1$};
\end{scope}
  \node (h_3) at (112.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig2.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (136.0bp,8.0bp)  .. (136.0bp,8.0bp) .. controls (142.0bp,8.0bp) and (148.0bp,14.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,20.0bp) and (148.0bp,67.0bp)  .. (148.0bp,67.0bp) .. controls (148.0bp,73.0bp) and (142.0bp,79.0bp)  .. (136.0bp,79.0bp) .. controls (136.0bp,79.0bp) and (105.0bp,79.0bp)  .. (105.0bp,79.0bp) .. controls (99.0bp,79.0bp) and (93.0bp,73.0bp)  .. (93.0bp,67.0bp) .. controls (93.0bp,67.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
  \draw (120.5bp,62.0bp) node {$id_2$};
\end{scope}
  \node (i_2) at (66.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_3) at (120.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig20.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,67.0bp)  .. (63.0bp,67.0bp) .. controls (63.0bp,73.0bp) and (57.0bp,79.0bp)  .. (51.0bp,79.0bp) .. controls (51.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,62.0bp) node {$id_2$};
\end{scope}
  \node (i_1) at (35.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig21.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,67.0bp)  .. (63.0bp,67.0bp) .. controls (63.0bp,73.0bp) and (57.0bp,79.0bp)  .. (51.0bp,79.0bp) .. controls (51.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,62.0bp) node {$id_1$};
\end{scope}
  \node (i_1) at (35.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig22.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (120.0bp,13.5bp)  .. (120.0bp,13.5bp) .. controls (126.0bp,13.5bp) and (132.0bp,19.5bp)  .. (132.0bp,25.5bp) .. controls (132.0bp,25.5bp) and (132.0bp,41.5bp)  .. (132.0bp,41.5bp) .. controls (132.0bp,47.5bp) and (126.0bp,53.5bp)  .. (120.0bp,53.5bp) .. controls (120.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,8.0bp) .. controls (152.0bp,8.0bp) and (219.0bp,8.0bp)  .. (219.0bp,8.0bp) .. controls (225.0bp,8.0bp) and (231.0bp,14.0bp)  .. (231.0bp,20.0bp) .. controls (231.0bp,20.0bp) and (231.0bp,47.0bp)  .. (231.0bp,47.0bp) .. controls (231.0bp,53.0bp) and (225.0bp,59.0bp)  .. (219.0bp,59.0bp) .. controls (219.0bp,59.0bp) and (152.0bp,59.0bp)  .. (152.0bp,59.0bp) .. controls (146.0bp,59.0bp) and (140.0bp,53.0bp)  .. (140.0bp,47.0bp) .. controls (140.0bp,47.0bp) and (140.0bp,20.0bp)  .. (140.0bp,20.0bp) .. controls (140.0bp,14.0bp) and (146.0bp,8.0bp)  .. (152.0bp,8.0bp);
\end{scope}
  \node (h_3) at (112.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (id_2) at (205.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_2$};
  \node (i_1) at (159.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig23.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (160.0bp,13.5bp)  .. (160.0bp,13.5bp) .. controls (166.0bp,13.5bp) and (172.0bp,19.5bp)  .. (172.0bp,25.5bp) .. controls (172.0bp,25.5bp) and (172.0bp,41.5bp)  .. (172.0bp,41.5bp) .. controls (172.0bp,47.5bp) and (166.0bp,53.5bp)  .. (160.0bp,53.5bp) .. controls (160.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (192.0bp,8.0bp) .. controls (192.0bp,8.0bp) and (220.0bp,8.0bp)  .. (220.0bp,8.0bp) .. controls (226.0bp,8.0bp) and (232.0bp,14.0bp)  .. (232.0bp,20.0bp) .. controls (232.0bp,20.0bp) and (232.0bp,47.0bp)  .. (232.0bp,47.0bp) .. controls (232.0bp,53.0bp) and (226.0bp,59.0bp)  .. (220.0bp,59.0bp) .. controls (220.0bp,59.0bp) and (192.0bp,59.0bp)  .. (192.0bp,59.0bp) .. controls (186.0bp,59.0bp) and (180.0bp,53.0bp)  .. (180.0bp,47.0bp) .. controls (180.0bp,47.0bp) and (180.0bp,20.0bp)  .. (180.0bp,20.0bp) .. controls (180.0bp,14.0bp) and (186.0bp,8.0bp)  .. (192.0bp,8.0bp);
\end{scope}
  \node (i_1) at (153.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_3) at (112.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (id_2) at (206.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig24.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (76.0bp,13.5bp)  .. (76.0bp,13.5bp) .. controls (82.0bp,13.5bp) and (88.0bp,19.5bp)  .. (88.0bp,25.5bp) .. controls (88.0bp,25.5bp) and (88.0bp,41.5bp)  .. (88.0bp,41.5bp) .. controls (88.0bp,47.5bp) and (82.0bp,53.5bp)  .. (76.0bp,53.5bp) .. controls (76.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108.0bp,13.5bp) .. controls (108.0bp,13.5bp) and (166.0bp,13.5bp)  .. (166.0bp,13.5bp) .. controls (172.0bp,13.5bp) and (178.0bp,19.5bp)  .. (178.0bp,25.5bp) .. controls (178.0bp,25.5bp) and (178.0bp,41.5bp)  .. (178.0bp,41.5bp) .. controls (178.0bp,47.5bp) and (172.0bp,53.5bp)  .. (166.0bp,53.5bp) .. controls (166.0bp,53.5bp) and (108.0bp,53.5bp)  .. (108.0bp,53.5bp) .. controls (102.0bp,53.5bp) and (96.0bp,47.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,41.5bp) and (96.0bp,25.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,19.5bp) and (102.0bp,13.5bp)  .. (108.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,8.0bp) .. controls (198.0bp,8.0bp) and (226.0bp,8.0bp)  .. (226.0bp,8.0bp) .. controls (232.0bp,8.0bp) and (238.0bp,14.0bp)  .. (238.0bp,20.0bp) .. controls (238.0bp,20.0bp) and (238.0bp,47.0bp)  .. (238.0bp,47.0bp) .. controls (238.0bp,53.0bp) and (232.0bp,59.0bp)  .. (226.0bp,59.0bp) .. controls (226.0bp,59.0bp) and (198.0bp,59.0bp)  .. (198.0bp,59.0bp) .. controls (192.0bp,59.0bp) and (186.0bp,53.0bp)  .. (186.0bp,47.0bp) .. controls (186.0bp,47.0bp) and (186.0bp,20.0bp)  .. (186.0bp,20.0bp) .. controls (186.0bp,14.0bp) and (192.0bp,8.0bp)  .. (198.0bp,8.0bp);
\end{scope}
  \node (i_1) at (69.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_3) at (158.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (116.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (id_2) at (212.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig25.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (120.0bp,8.0bp)  .. (120.0bp,8.0bp) .. controls (126.0bp,8.0bp) and (132.0bp,14.0bp)  .. (132.0bp,20.0bp) .. controls (132.0bp,20.0bp) and (132.0bp,70.0bp)  .. (132.0bp,70.0bp) .. controls (132.0bp,76.0bp) and (126.0bp,82.0bp)  .. (120.0bp,82.0bp) .. controls (120.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (70.0bp,65.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,8.0bp) .. controls (152.0bp,8.0bp) and (183.0bp,8.0bp)  .. (183.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (195.0bp,14.0bp)  .. (195.0bp,20.0bp) .. controls (195.0bp,20.0bp) and (195.0bp,70.0bp)  .. (195.0bp,70.0bp) .. controls (195.0bp,76.0bp) and (189.0bp,82.0bp)  .. (183.0bp,82.0bp) .. controls (183.0bp,82.0bp) and (152.0bp,82.0bp)  .. (152.0bp,82.0bp) .. controls (146.0bp,82.0bp) and (140.0bp,76.0bp)  .. (140.0bp,70.0bp) .. controls (140.0bp,70.0bp) and (140.0bp,20.0bp)  .. (140.0bp,20.0bp) .. controls (140.0bp,14.0bp) and (146.0bp,8.0bp)  .. (152.0bp,8.0bp);
  \draw (167.5bp,65.0bp) node {$id_2$};
\end{scope}
  \node (h_3) at (112.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_4) at (167.0bp,28.0bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig26.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_2$};
\end{scope}
  \node (i_4) at (66.0bp,26.5bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig27.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_1$};
\end{scope}
  \node (i_4) at (66.0bp,26.5bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig28.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (120.0bp,8.0bp)  .. (120.0bp,8.0bp) .. controls (126.0bp,8.0bp) and (132.0bp,14.0bp)  .. (132.0bp,20.0bp) .. controls (132.0bp,20.0bp) and (132.0bp,36.0bp)  .. (132.0bp,36.0bp) .. controls (132.0bp,42.0bp) and (126.0bp,48.0bp)  .. (120.0bp,48.0bp) .. controls (120.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,8.0bp) .. controls (152.0bp,8.0bp) and (247.0bp,8.0bp)  .. (247.0bp,8.0bp) .. controls (253.0bp,8.0bp) and (259.0bp,14.0bp)  .. (259.0bp,20.0bp) .. controls (259.0bp,20.0bp) and (259.0bp,36.0bp)  .. (259.0bp,36.0bp) .. controls (259.0bp,42.0bp) and (253.0bp,48.0bp)  .. (247.0bp,48.0bp) .. controls (247.0bp,48.0bp) and (152.0bp,48.0bp)  .. (152.0bp,48.0bp) .. controls (146.0bp,48.0bp) and (140.0bp,42.0bp)  .. (140.0bp,36.0bp) .. controls (140.0bp,36.0bp) and (140.0bp,20.0bp)  .. (140.0bp,20.0bp) .. controls (140.0bp,14.0bp) and (146.0bp,8.0bp)  .. (152.0bp,8.0bp);
\end{scope}
  \node (h_3) at (112.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_4) at (240.0bp,28.0bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (i_1) at (201.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_4) at (160.0bp,28.0bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig29.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (199.0bp,8.0bp)  .. (199.0bp,8.0bp) .. controls (205.0bp,8.0bp) and (211.0bp,14.0bp)  .. (211.0bp,20.0bp) .. controls (211.0bp,20.0bp) and (211.0bp,36.0bp)  .. (211.0bp,36.0bp) .. controls (211.0bp,42.0bp) and (205.0bp,48.0bp)  .. (199.0bp,48.0bp) .. controls (199.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (231.0bp,8.0bp) .. controls (231.0bp,8.0bp) and (247.0bp,8.0bp)  .. (247.0bp,8.0bp) .. controls (253.0bp,8.0bp) and (259.0bp,14.0bp)  .. (259.0bp,20.0bp) .. controls (259.0bp,20.0bp) and (259.0bp,36.0bp)  .. (259.0bp,36.0bp) .. controls (259.0bp,42.0bp) and (253.0bp,48.0bp)  .. (247.0bp,48.0bp) .. controls (247.0bp,48.0bp) and (231.0bp,48.0bp)  .. (231.0bp,48.0bp) .. controls (225.0bp,48.0bp) and (219.0bp,42.0bp)  .. (219.0bp,36.0bp) .. controls (219.0bp,36.0bp) and (219.0bp,20.0bp)  .. (219.0bp,20.0bp) .. controls (219.0bp,14.0bp) and (225.0bp,8.0bp)  .. (231.0bp,8.0bp);
\end{scope}
  \node (i_4) at (192.0bp,28.0bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (i_1) at (153.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_3) at (112.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_4) at (239.0bp,28.0bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig3.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_3$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (136.0bp,8.0bp)  .. (136.0bp,8.0bp) .. controls (142.0bp,8.0bp) and (148.0bp,14.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,20.0bp) and (148.0bp,67.0bp)  .. (148.0bp,67.0bp) .. controls (148.0bp,73.0bp) and (142.0bp,79.0bp)  .. (136.0bp,79.0bp) .. controls (136.0bp,79.0bp) and (105.0bp,79.0bp)  .. (105.0bp,79.0bp) .. controls (99.0bp,79.0bp) and (93.0bp,73.0bp)  .. (93.0bp,67.0bp) .. controls (93.0bp,67.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
  \draw (120.5bp,62.0bp) node {$id_4$};
\end{scope}
  \node (i_2) at (66.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_3) at (120.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig30.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (76.0bp,8.0bp)  .. (76.0bp,8.0bp) .. controls (82.0bp,8.0bp) and (88.0bp,14.0bp)  .. (88.0bp,20.0bp) .. controls (88.0bp,20.0bp) and (88.0bp,36.0bp)  .. (88.0bp,36.0bp) .. controls (88.0bp,42.0bp) and (82.0bp,48.0bp)  .. (76.0bp,48.0bp) .. controls (76.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108.0bp,8.0bp) .. controls (108.0bp,8.0bp) and (166.0bp,8.0bp)  .. (166.0bp,8.0bp) .. controls (172.0bp,8.0bp) and (178.0bp,14.0bp)  .. (178.0bp,20.0bp) .. controls (178.0bp,20.0bp) and (178.0bp,36.0bp)  .. (178.0bp,36.0bp) .. controls (178.0bp,42.0bp) and (172.0bp,48.0bp)  .. (166.0bp,48.0bp) .. controls (166.0bp,48.0bp) and (108.0bp,48.0bp)  .. (108.0bp,48.0bp) .. controls (102.0bp,48.0bp) and (96.0bp,42.0bp)  .. (96.0bp,36.0bp) .. controls (96.0bp,36.0bp) and (96.0bp,20.0bp)  .. (96.0bp,20.0bp) .. controls (96.0bp,14.0bp) and (102.0bp,8.0bp)  .. (108.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,8.0bp) .. controls (198.0bp,8.0bp) and (254.0bp,8.0bp)  .. (254.0bp,8.0bp) .. controls (260.0bp,8.0bp) and (266.0bp,14.0bp)  .. (266.0bp,20.0bp) .. controls (266.0bp,20.0bp) and (266.0bp,36.0bp)  .. (266.0bp,36.0bp) .. controls (266.0bp,42.0bp) and (260.0bp,48.0bp)  .. (254.0bp,48.0bp) .. controls (254.0bp,48.0bp) and (198.0bp,48.0bp)  .. (198.0bp,48.0bp) .. controls (192.0bp,48.0bp) and (186.0bp,42.0bp)  .. (186.0bp,36.0bp) .. controls (186.0bp,36.0bp) and (186.0bp,20.0bp)  .. (186.0bp,20.0bp) .. controls (186.0bp,14.0bp) and (192.0bp,8.0bp)  .. (198.0bp,8.0bp);
\end{scope}
  \node (i_1) at (69.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_3) at (158.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (116.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (i_4) at (247.0bp,28.0bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (h_4) at (206.0bp,28.0bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig31.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (120.0bp,8.0bp)  .. (120.0bp,8.0bp) .. controls (126.0bp,8.0bp) and (132.0bp,14.0bp)  .. (132.0bp,20.0bp) .. controls (132.0bp,20.0bp) and (132.0bp,70.0bp)  .. (132.0bp,70.0bp) .. controls (132.0bp,76.0bp) and (126.0bp,82.0bp)  .. (120.0bp,82.0bp) .. controls (120.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (70.0bp,65.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,8.0bp) .. controls (152.0bp,8.0bp) and (183.0bp,8.0bp)  .. (183.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (195.0bp,14.0bp)  .. (195.0bp,20.0bp) .. controls (195.0bp,20.0bp) and (195.0bp,70.0bp)  .. (195.0bp,70.0bp) .. controls (195.0bp,76.0bp) and (189.0bp,82.0bp)  .. (183.0bp,82.0bp) .. controls (183.0bp,82.0bp) and (152.0bp,82.0bp)  .. (152.0bp,82.0bp) .. controls (146.0bp,82.0bp) and (140.0bp,76.0bp)  .. (140.0bp,70.0bp) .. controls (140.0bp,70.0bp) and (140.0bp,20.0bp)  .. (140.0bp,20.0bp) .. controls (140.0bp,14.0bp) and (146.0bp,8.0bp)  .. (152.0bp,8.0bp);
  \draw (167.5bp,65.0bp) node {$id_2$};
\end{scope}
  \node (h_3) at (112.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_4) at (167.0bp,28.0bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig32.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_2$};
\end{scope}
  \node (i_4) at (66.0bp,26.5bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig33.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_3$};
\end{scope}
  \node (i_4) at (66.0bp,26.5bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig34.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (120.0bp,13.5bp)  .. (120.0bp,13.5bp) .. controls (126.0bp,13.5bp) and (132.0bp,19.5bp)  .. (132.0bp,25.5bp) .. controls (132.0bp,25.5bp) and (132.0bp,41.5bp)  .. (132.0bp,41.5bp) .. controls (132.0bp,47.5bp) and (126.0bp,53.5bp)  .. (120.0bp,53.5bp) .. controls (120.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,13.5bp) .. controls (152.0bp,13.5bp) and (247.0bp,13.5bp)  .. (247.0bp,13.5bp) .. controls (253.0bp,13.5bp) and (259.0bp,19.5bp)  .. (259.0bp,25.5bp) .. controls (259.0bp,25.5bp) and (259.0bp,41.5bp)  .. (259.0bp,41.5bp) .. controls (259.0bp,47.5bp) and (253.0bp,53.5bp)  .. (247.0bp,53.5bp) .. controls (247.0bp,53.5bp) and (152.0bp,53.5bp)  .. (152.0bp,53.5bp) .. controls (146.0bp,53.5bp) and (140.0bp,47.5bp)  .. (140.0bp,41.5bp) .. controls (140.0bp,41.5bp) and (140.0bp,25.5bp)  .. (140.0bp,25.5bp) .. controls (140.0bp,19.5bp) and (146.0bp,13.5bp)  .. (152.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (279.0bp,8.0bp) .. controls (279.0bp,8.0bp) and (307.0bp,8.0bp)  .. (307.0bp,8.0bp) .. controls (313.0bp,8.0bp) and (319.0bp,14.0bp)  .. (319.0bp,20.0bp) .. controls (319.0bp,20.0bp) and (319.0bp,47.0bp)  .. (319.0bp,47.0bp) .. controls (319.0bp,53.0bp) and (313.0bp,59.0bp)  .. (307.0bp,59.0bp) .. controls (307.0bp,59.0bp) and (279.0bp,59.0bp)  .. (279.0bp,59.0bp) .. controls (273.0bp,59.0bp) and (267.0bp,53.0bp)  .. (267.0bp,47.0bp) .. controls (267.0bp,47.0bp) and (267.0bp,20.0bp)  .. (267.0bp,20.0bp) .. controls (267.0bp,14.0bp) and (273.0bp,8.0bp)  .. (279.0bp,8.0bp);
\end{scope}
  \node (h_3) at (112.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_4) at (240.0bp,33.5bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (i_1) at (201.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_4) at (160.0bp,33.5bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_4$};
  \node (id_3) at (293.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig35.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (120.0bp,13.5bp)  .. (120.0bp,13.5bp) .. controls (126.0bp,13.5bp) and (132.0bp,19.5bp)  .. (132.0bp,25.5bp) .. controls (132.0bp,25.5bp) and (132.0bp,41.5bp)  .. (132.0bp,41.5bp) .. controls (132.0bp,47.5bp) and (126.0bp,53.5bp)  .. (120.0bp,53.5bp) .. controls (120.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (152.0bp,13.5bp) .. controls (152.0bp,13.5bp) and (168.0bp,13.5bp)  .. (168.0bp,13.5bp) .. controls (174.0bp,13.5bp) and (180.0bp,19.5bp)  .. (180.0bp,25.5bp) .. controls (180.0bp,25.5bp) and (180.0bp,41.5bp)  .. (180.0bp,41.5bp) .. controls (180.0bp,47.5bp) and (174.0bp,53.5bp)  .. (168.0bp,53.5bp) .. controls (168.0bp,53.5bp) and (152.0bp,53.5bp)  .. (152.0bp,53.5bp) .. controls (146.0bp,53.5bp) and (140.0bp,47.5bp)  .. (140.0bp,41.5bp) .. controls (140.0bp,41.5bp) and (140.0bp,25.5bp)  .. (140.0bp,25.5bp) .. controls (140.0bp,19.5bp) and (146.0bp,13.5bp)  .. (152.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (200.0bp,8.0bp) .. controls (200.0bp,8.0bp) and (306.0bp,8.0bp)  .. (306.0bp,8.0bp) .. controls (312.0bp,8.0bp) and (318.0bp,14.0bp)  .. (318.0bp,20.0bp) .. controls (318.0bp,20.0bp) and (318.0bp,47.0bp)  .. (318.0bp,47.0bp) .. controls (318.0bp,53.0bp) and (312.0bp,59.0bp)  .. (306.0bp,59.0bp) .. controls (306.0bp,59.0bp) and (200.0bp,59.0bp)  .. (200.0bp,59.0bp) .. controls (194.0bp,59.0bp) and (188.0bp,53.0bp)  .. (188.0bp,47.0bp) .. controls (188.0bp,47.0bp) and (188.0bp,20.0bp)  .. (188.0bp,20.0bp) .. controls (188.0bp,14.0bp) and (194.0bp,8.0bp)  .. (200.0bp,8.0bp);
\end{scope}
  \node (h_3) at (112.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (70.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_4) at (160.0bp,33.5bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_4$};
  \node (id_3) at (292.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_3$};
  \node (i_4) at (246.0bp,33.5bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (i_1) at (207.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig36.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (76.0bp,13.5bp)  .. (76.0bp,13.5bp) .. controls (82.0bp,13.5bp) and (88.0bp,19.5bp)  .. (88.0bp,25.5bp) .. controls (88.0bp,25.5bp) and (88.0bp,41.5bp)  .. (88.0bp,41.5bp) .. controls (88.0bp,47.5bp) and (82.0bp,53.5bp)  .. (76.0bp,53.5bp) .. controls (76.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108.0bp,13.5bp) .. controls (108.0bp,13.5bp) and (166.0bp,13.5bp)  .. (166.0bp,13.5bp) .. controls (172.0bp,13.5bp) and (178.0bp,19.5bp)  .. (178.0bp,25.5bp) .. controls (178.0bp,25.5bp) and (178.0bp,41.5bp)  .. (178.0bp,41.5bp) .. controls (178.0bp,47.5bp) and (172.0bp,53.5bp)  .. (166.0bp,53.5bp) .. controls (166.0bp,53.5bp) and (108.0bp,53.5bp)  .. (108.0bp,53.5bp) .. controls (102.0bp,53.5bp) and (96.0bp,47.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,41.5bp) and (96.0bp,25.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,19.5bp) and (102.0bp,13.5bp)  .. (108.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (198.0bp,13.5bp) .. controls (198.0bp,13.5bp) and (254.0bp,13.5bp)  .. (254.0bp,13.5bp) .. controls (260.0bp,13.5bp) and (266.0bp,19.5bp)  .. (266.0bp,25.5bp) .. controls (266.0bp,25.5bp) and (266.0bp,41.5bp)  .. (266.0bp,41.5bp) .. controls (266.0bp,47.5bp) and (260.0bp,53.5bp)  .. (254.0bp,53.5bp) .. controls (254.0bp,53.5bp) and (198.0bp,53.5bp)  .. (198.0bp,53.5bp) .. controls (192.0bp,53.5bp) and (186.0bp,47.5bp)  .. (186.0bp,41.5bp) .. controls (186.0bp,41.5bp) and (186.0bp,25.5bp)  .. (186.0bp,25.5bp) .. controls (186.0bp,19.5bp) and (192.0bp,13.5bp)  .. (198.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (286.0bp,8.0bp) .. controls (286.0bp,8.0bp) and (314.0bp,8.0bp)  .. (314.0bp,8.0bp) .. controls (320.0bp,8.0bp) and (326.0bp,14.0bp)  .. (326.0bp,20.0bp) .. controls (326.0bp,20.0bp) and (326.0bp,47.0bp)  .. (326.0bp,47.0bp) .. controls (326.0bp,53.0bp) and (320.0bp,59.0bp)  .. (314.0bp,59.0bp) .. controls (314.0bp,59.0bp) and (286.0bp,59.0bp)  .. (286.0bp,59.0bp) .. controls (280.0bp,59.0bp) and (274.0bp,53.0bp)  .. (274.0bp,47.0bp) .. controls (274.0bp,47.0bp) and (274.0bp,20.0bp)  .. (274.0bp,20.0bp) .. controls (274.0bp,14.0bp) and (280.0bp,8.0bp)  .. (286.0bp,8.0bp);
\end{scope}
  \node (i_1) at (69.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_3) at (158.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_2) at (116.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (i_4) at (247.0bp,33.5bp) [draw=magenta,fill=magenta,circle] {$i_4$};
  \node (h_4) at (206.0bp,33.5bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_4$};
  \node (id_3) at (300.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig37.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,70.0bp)  .. (63.0bp,70.0bp) .. controls (63.0bp,76.0bp) and (57.0bp,82.0bp)  .. (51.0bp,82.0bp) .. controls (51.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,65.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,8.0bp) .. controls (83.0bp,8.0bp) and (114.0bp,8.0bp)  .. (114.0bp,8.0bp) .. controls (120.0bp,8.0bp) and (126.0bp,14.0bp)  .. (126.0bp,20.0bp) .. controls (126.0bp,20.0bp) and (126.0bp,70.0bp)  .. (126.0bp,70.0bp) .. controls (126.0bp,76.0bp) and (120.0bp,82.0bp)  .. (114.0bp,82.0bp) .. controls (114.0bp,82.0bp) and (83.0bp,82.0bp)  .. (83.0bp,82.0bp) .. controls (77.0bp,82.0bp) and (71.0bp,76.0bp)  .. (71.0bp,70.0bp) .. controls (71.0bp,70.0bp) and (71.0bp,20.0bp)  .. (71.0bp,20.0bp) .. controls (71.0bp,14.0bp) and (77.0bp,8.0bp)  .. (83.0bp,8.0bp);
  \draw (98.5bp,65.0bp) node {$id_2$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (146.0bp,8.0bp) .. controls (146.0bp,8.0bp) and (177.0bp,8.0bp)  .. (177.0bp,8.0bp) .. controls (183.0bp,8.0bp) and (189.0bp,14.0bp)  .. (189.0bp,20.0bp) .. controls (189.0bp,20.0bp) and (189.0bp,70.0bp)  .. (189.0bp,70.0bp) .. controls (189.0bp,76.0bp) and (183.0bp,82.0bp)  .. (177.0bp,82.0bp) .. controls (177.0bp,82.0bp) and (146.0bp,82.0bp)  .. (146.0bp,82.0bp) .. controls (140.0bp,82.0bp) and (134.0bp,76.0bp)  .. (134.0bp,70.0bp) .. controls (134.0bp,70.0bp) and (134.0bp,20.0bp)  .. (134.0bp,20.0bp) .. controls (134.0bp,14.0bp) and (140.0bp,8.0bp)  .. (146.0bp,8.0bp);
  \draw (161.5bp,65.0bp) node {$id_3$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (209.0bp,8.0bp) .. controls (209.0bp,8.0bp) and (240.0bp,8.0bp)  .. (240.0bp,8.0bp) .. controls (246.0bp,8.0bp) and (252.0bp,14.0bp)  .. (252.0bp,20.0bp) .. controls (252.0bp,20.0bp) and (252.0bp,70.0bp)  .. (252.0bp,70.0bp) .. controls (252.0bp,76.0bp) and (246.0bp,82.0bp)  .. (240.0bp,82.0bp) .. controls (240.0bp,82.0bp) and (209.0bp,82.0bp)  .. (209.0bp,82.0bp) .. controls (203.0bp,82.0bp) and (197.0bp,76.0bp)  .. (197.0bp,70.0bp) .. controls (197.0bp,70.0bp) and (197.0bp,20.0bp)  .. (197.0bp,20.0bp) .. controls (197.0bp,14.0bp) and (203.0bp,8.0bp)  .. (209.0bp,8.0bp);
  \draw (224.5bp,65.0bp) node {$id_4$};
\end{scope}
  \node (h_1) at (35.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (98.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_3) at (161.0bp,28.0bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_4) at (224.0bp,28.0bp) [draw=red,fill=red,regular polygon, regular polygon sides=4] {$h_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig38.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (151.0bp,8.0bp)  .. (151.0bp,8.0bp) .. controls (157.0bp,8.0bp) and (163.0bp,14.0bp)  .. (163.0bp,20.0bp) .. controls (163.0bp,20.0bp) and (163.0bp,67.0bp)  .. (163.0bp,67.0bp) .. controls (163.0bp,73.0bp) and (157.0bp,79.0bp)  .. (151.0bp,79.0bp) .. controls (151.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (85.5bp,62.0bp) node {$id_1$};
\end{scope}
  \node (i_4) at (144.0bp,26.5bp) [draw=red,fill=red,circle] {$i_4$};
  \node (i_3) at (105.0bp,26.5bp) [draw=magenta,fill=magenta,circle] {$i_3$};
  \node (i_2) at (66.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig39.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (151.0bp,8.0bp)  .. (151.0bp,8.0bp) .. controls (157.0bp,8.0bp) and (163.0bp,14.0bp)  .. (163.0bp,20.0bp) .. controls (163.0bp,20.0bp) and (163.0bp,67.0bp)  .. (163.0bp,67.0bp) .. controls (163.0bp,73.0bp) and (157.0bp,79.0bp)  .. (151.0bp,79.0bp) .. controls (151.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (85.5bp,62.0bp) node {$id_5$};
\end{scope}
  \node (i_4) at (144.0bp,26.5bp) [draw=red,fill=red,circle] {$i_4$};
  \node (i_3) at (105.0bp,26.5bp) [draw=magenta,fill=magenta,circle] {$i_3$};
  \node (i_2) at (66.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig4.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (157.0bp,13.5bp)  .. (157.0bp,13.5bp) .. controls (163.0bp,13.5bp) and (169.0bp,19.5bp)  .. (169.0bp,25.5bp) .. controls (169.0bp,25.5bp) and (169.0bp,41.5bp)  .. (169.0bp,41.5bp) .. controls (169.0bp,47.5bp) and (163.0bp,53.5bp)  .. (157.0bp,53.5bp) .. controls (157.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (189.0bp,13.5bp) .. controls (189.0bp,13.5bp) and (245.0bp,13.5bp)  .. (245.0bp,13.5bp) .. controls (251.0bp,13.5bp) and (257.0bp,19.5bp)  .. (257.0bp,25.5bp) .. controls (257.0bp,25.5bp) and (257.0bp,41.5bp)  .. (257.0bp,41.5bp) .. controls (257.0bp,47.5bp) and (251.0bp,53.5bp)  .. (245.0bp,53.5bp) .. controls (245.0bp,53.5bp) and (189.0bp,53.5bp)  .. (189.0bp,53.5bp) .. controls (183.0bp,53.5bp) and (177.0bp,47.5bp)  .. (177.0bp,41.5bp) .. controls (177.0bp,41.5bp) and (177.0bp,25.5bp)  .. (177.0bp,25.5bp) .. controls (177.0bp,19.5bp) and (183.0bp,13.5bp)  .. (189.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (277.0bp,8.0bp) .. controls (277.0bp,8.0bp) and (305.0bp,8.0bp)  .. (305.0bp,8.0bp) .. controls (311.0bp,8.0bp) and (317.0bp,14.0bp)  .. (317.0bp,20.0bp) .. controls (317.0bp,20.0bp) and (317.0bp,47.0bp)  .. (317.0bp,47.0bp) .. controls (317.0bp,53.0bp) and (311.0bp,59.0bp)  .. (305.0bp,59.0bp) .. controls (305.0bp,59.0bp) and (277.0bp,59.0bp)  .. (277.0bp,59.0bp) .. controls (271.0bp,59.0bp) and (265.0bp,53.0bp)  .. (265.0bp,47.0bp) .. controls (265.0bp,47.0bp) and (265.0bp,20.0bp)  .. (265.0bp,20.0bp) .. controls (265.0bp,14.0bp) and (271.0bp,8.0bp)  .. (277.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (337.0bp,8.0bp) .. controls (337.0bp,8.0bp) and (365.0bp,8.0bp)  .. (365.0bp,8.0bp) .. controls (371.0bp,8.0bp) and (377.0bp,14.0bp)  .. (377.0bp,20.0bp) .. controls (377.0bp,20.0bp) and (377.0bp,47.0bp)  .. (377.0bp,47.0bp) .. controls (377.0bp,53.0bp) and (371.0bp,59.0bp)  .. (365.0bp,59.0bp) .. controls (365.0bp,59.0bp) and (337.0bp,59.0bp)  .. (337.0bp,59.0bp) .. controls (331.0bp,59.0bp) and (325.0bp,53.0bp)  .. (325.0bp,47.0bp) .. controls (325.0bp,47.0bp) and (325.0bp,20.0bp)  .. (325.0bp,20.0bp) .. controls (325.0bp,14.0bp) and (331.0bp,8.0bp)  .. (337.0bp,8.0bp);
\end{scope}
  \node (i_2) at (150.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (111.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_2) at (70.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_3) at (238.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (h_3) at (197.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (id_3) at (291.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
  \node (id_4) at (351.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig40.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (193.0bp,13.5bp)  .. (193.0bp,13.5bp) .. controls (199.0bp,13.5bp) and (205.0bp,19.5bp)  .. (205.0bp,25.5bp) .. controls (205.0bp,25.5bp) and (205.0bp,41.5bp)  .. (205.0bp,41.5bp) .. controls (205.0bp,47.5bp) and (199.0bp,53.5bp)  .. (193.0bp,53.5bp) .. controls (193.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (225.0bp,13.5bp) .. controls (225.0bp,13.5bp) and (241.0bp,13.5bp)  .. (241.0bp,13.5bp) .. controls (247.0bp,13.5bp) and (253.0bp,19.5bp)  .. (253.0bp,25.5bp) .. controls (253.0bp,25.5bp) and (253.0bp,41.5bp)  .. (253.0bp,41.5bp) .. controls (253.0bp,47.5bp) and (247.0bp,53.5bp)  .. (241.0bp,53.5bp) .. controls (241.0bp,53.5bp) and (225.0bp,53.5bp)  .. (225.0bp,53.5bp) .. controls (219.0bp,53.5bp) and (213.0bp,47.5bp)  .. (213.0bp,41.5bp) .. controls (213.0bp,41.5bp) and (213.0bp,25.5bp)  .. (213.0bp,25.5bp) .. controls (213.0bp,19.5bp) and (219.0bp,13.5bp)  .. (225.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (273.0bp,13.5bp) .. controls (273.0bp,13.5bp) and (289.0bp,13.5bp)  .. (289.0bp,13.5bp) .. controls (295.0bp,13.5bp) and (301.0bp,19.5bp)  .. (301.0bp,25.5bp) .. controls (301.0bp,25.5bp) and (301.0bp,41.5bp)  .. (301.0bp,41.5bp) .. controls (301.0bp,47.5bp) and (295.0bp,53.5bp)  .. (289.0bp,53.5bp) .. controls (289.0bp,53.5bp) and (273.0bp,53.5bp)  .. (273.0bp,53.5bp) .. controls (267.0bp,53.5bp) and (261.0bp,47.5bp)  .. (261.0bp,41.5bp) .. controls (261.0bp,41.5bp) and (261.0bp,25.5bp)  .. (261.0bp,25.5bp) .. controls (261.0bp,19.5bp) and (267.0bp,13.5bp)  .. (273.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (321.0bp,13.5bp) .. controls (321.0bp,13.5bp) and (337.0bp,13.5bp)  .. (337.0bp,13.5bp) .. controls (343.0bp,13.5bp) and (349.0bp,19.5bp)  .. (349.0bp,25.5bp) .. controls (349.0bp,25.5bp) and (349.0bp,41.5bp)  .. (349.0bp,41.5bp) .. controls (349.0bp,47.5bp) and (343.0bp,53.5bp)  .. (337.0bp,53.5bp) .. controls (337.0bp,53.5bp) and (321.0bp,53.5bp)  .. (321.0bp,53.5bp) .. controls (315.0bp,53.5bp) and (309.0bp,47.5bp)  .. (309.0bp,41.5bp) .. controls (309.0bp,41.5bp) and (309.0bp,25.5bp)  .. (309.0bp,25.5bp) .. controls (309.0bp,19.5bp) and (315.0bp,13.5bp)  .. (321.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (369.0bp,8.0bp) .. controls (369.0bp,8.0bp) and (397.0bp,8.0bp)  .. (397.0bp,8.0bp) .. controls (403.0bp,8.0bp) and (409.0bp,14.0bp)  .. (409.0bp,20.0bp) .. controls (409.0bp,20.0bp) and (409.0bp,47.0bp)  .. (409.0bp,47.0bp) .. controls (409.0bp,53.0bp) and (403.0bp,59.0bp)  .. (397.0bp,59.0bp) .. controls (397.0bp,59.0bp) and (369.0bp,59.0bp)  .. (369.0bp,59.0bp) .. controls (363.0bp,59.0bp) and (357.0bp,53.0bp)  .. (357.0bp,47.0bp) .. controls (357.0bp,47.0bp) and (357.0bp,20.0bp)  .. (357.0bp,20.0bp) .. controls (357.0bp,14.0bp) and (363.0bp,8.0bp)  .. (369.0bp,8.0bp);
\end{scope}
  \node (i_4) at (186.0bp,33.5bp) [draw=red,fill=red,circle] {$i_4$};
  \node (i_3) at (147.0bp,33.5bp) [draw=magenta,fill=magenta,circle] {$i_3$};
  \node (i_2) at (108.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
  \node (i_1) at (69.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (233.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_3) at (281.0bp,33.5bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_4) at (329.0bp,33.5bp) [draw=red,fill=red,regular polygon, regular polygon sides=4] {$h_4$};
  \node (id_5) at (383.0bp,33.5bp) [draw=green,fill=green,diamond] {$id_5$};
%
\end{tikzpicture}


==> main-dot2tex-fig41.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (36.0bp,13.5bp)  .. (36.0bp,13.5bp) .. controls (42.0bp,13.5bp) and (48.0bp,19.5bp)  .. (48.0bp,25.5bp) .. controls (48.0bp,25.5bp) and (48.0bp,41.5bp)  .. (48.0bp,41.5bp) .. controls (48.0bp,47.5bp) and (42.0bp,53.5bp)  .. (36.0bp,53.5bp) .. controls (36.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,13.5bp) .. controls (68.0bp,13.5bp) and (84.0bp,13.5bp)  .. (84.0bp,13.5bp) .. controls (90.0bp,13.5bp) and (96.0bp,19.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,25.5bp) and (96.0bp,41.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,47.5bp) and (90.0bp,53.5bp)  .. (84.0bp,53.5bp) .. controls (84.0bp,53.5bp) and (68.0bp,53.5bp)  .. (68.0bp,53.5bp) .. controls (62.0bp,53.5bp) and (56.0bp,47.5bp)  .. (56.0bp,41.5bp) .. controls (56.0bp,41.5bp) and (56.0bp,25.5bp)  .. (56.0bp,25.5bp) .. controls (56.0bp,19.5bp) and (62.0bp,13.5bp)  .. (68.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (116.0bp,13.5bp) .. controls (116.0bp,13.5bp) and (132.0bp,13.5bp)  .. (132.0bp,13.5bp) .. controls (138.0bp,13.5bp) and (144.0bp,19.5bp)  .. (144.0bp,25.5bp) .. controls (144.0bp,25.5bp) and (144.0bp,41.5bp)  .. (144.0bp,41.5bp) .. controls (144.0bp,47.5bp) and (138.0bp,53.5bp)  .. (132.0bp,53.5bp) .. controls (132.0bp,53.5bp) and (116.0bp,53.5bp)  .. (116.0bp,53.5bp) .. controls (110.0bp,53.5bp) and (104.0bp,47.5bp)  .. (104.0bp,41.5bp) .. controls (104.0bp,41.5bp) and (104.0bp,25.5bp)  .. (104.0bp,25.5bp) .. controls (104.0bp,19.5bp) and (110.0bp,13.5bp)  .. (116.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (164.0bp,13.5bp) .. controls (164.0bp,13.5bp) and (180.0bp,13.5bp)  .. (180.0bp,13.5bp) .. controls (186.0bp,13.5bp) and (192.0bp,19.5bp)  .. (192.0bp,25.5bp) .. controls (192.0bp,25.5bp) and (192.0bp,41.5bp)  .. (192.0bp,41.5bp) .. controls (192.0bp,47.5bp) and (186.0bp,53.5bp)  .. (180.0bp,53.5bp) .. controls (180.0bp,53.5bp) and (164.0bp,53.5bp)  .. (164.0bp,53.5bp) .. controls (158.0bp,53.5bp) and (152.0bp,47.5bp)  .. (152.0bp,41.5bp) .. controls (152.0bp,41.5bp) and (152.0bp,25.5bp)  .. (152.0bp,25.5bp) .. controls (152.0bp,19.5bp) and (158.0bp,13.5bp)  .. (164.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (212.0bp,8.0bp) .. controls (212.0bp,8.0bp) and (396.0bp,8.0bp)  .. (396.0bp,8.0bp) .. controls (402.0bp,8.0bp) and (408.0bp,14.0bp)  .. (408.0bp,20.0bp) .. controls (408.0bp,20.0bp) and (408.0bp,47.0bp)  .. (408.0bp,47.0bp) .. controls (408.0bp,53.0bp) and (402.0bp,59.0bp)  .. (396.0bp,59.0bp) .. controls (396.0bp,59.0bp) and (212.0bp,59.0bp)  .. (212.0bp,59.0bp) .. controls (206.0bp,59.0bp) and (200.0bp,53.0bp)  .. (200.0bp,47.0bp) .. controls (200.0bp,47.0bp) and (200.0bp,20.0bp)  .. (200.0bp,20.0bp) .. controls (200.0bp,14.0bp) and (206.0bp,8.0bp)  .. (212.0bp,8.0bp);
\end{scope}
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (76.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_3) at (124.0bp,33.5bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_3$};
  \node (h_4) at (172.0bp,33.5bp) [draw=red,fill=red,regular polygon, regular polygon sides=4] {$h_4$};
  \node (id_5) at (382.0bp,33.5bp) [draw=green,fill=green,diamond] {$id_5$};
  \node (i_4) at (336.0bp,33.5bp) [draw=red,fill=red,circle] {$i_4$};
  \node (i_3) at (297.0bp,33.5bp) [draw=magenta,fill=magenta,circle] {$i_3$};
  \node (i_2) at (258.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
  \node (i_1) at (219.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig42.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (76.0bp,13.5bp)  .. (76.0bp,13.5bp) .. controls (82.0bp,13.5bp) and (88.0bp,19.5bp)  .. (88.0bp,25.5bp) .. controls (88.0bp,25.5bp) and (88.0bp,41.5bp)  .. (88.0bp,41.5bp) .. controls (88.0bp,47.5bp) and (82.0bp,53.5bp)  .. (76.0bp,53.5bp) .. controls (76.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108.0bp,13.5bp) .. controls (108.0bp,13.5bp) and (164.0bp,13.5bp)  .. (164.0bp,13.5bp) .. controls (170.0bp,13.5bp) and (176.0bp,19.5bp)  .. (176.0bp,25.5bp) .. controls (176.0bp,25.5bp) and (176.0bp,41.5bp)  .. (176.0bp,41.5bp) .. controls (176.0bp,47.5bp) and (170.0bp,53.5bp)  .. (164.0bp,53.5bp) .. controls (164.0bp,53.5bp) and (108.0bp,53.5bp)  .. (108.0bp,53.5bp) .. controls (102.0bp,53.5bp) and (96.0bp,47.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,41.5bp) and (96.0bp,25.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,19.5bp) and (102.0bp,13.5bp)  .. (108.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (196.0bp,13.5bp) .. controls (196.0bp,13.5bp) and (252.0bp,13.5bp)  .. (252.0bp,13.5bp) .. controls (258.0bp,13.5bp) and (264.0bp,19.5bp)  .. (264.0bp,25.5bp) .. controls (264.0bp,25.5bp) and (264.0bp,41.5bp)  .. (264.0bp,41.5bp) .. controls (264.0bp,47.5bp) and (258.0bp,53.5bp)  .. (252.0bp,53.5bp) .. controls (252.0bp,53.5bp) and (196.0bp,53.5bp)  .. (196.0bp,53.5bp) .. controls (190.0bp,53.5bp) and (184.0bp,47.5bp)  .. (184.0bp,41.5bp) .. controls (184.0bp,41.5bp) and (184.0bp,25.5bp)  .. (184.0bp,25.5bp) .. controls (184.0bp,19.5bp) and (190.0bp,13.5bp)  .. (196.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (284.0bp,13.5bp) .. controls (284.0bp,13.5bp) and (340.0bp,13.5bp)  .. (340.0bp,13.5bp) .. controls (346.0bp,13.5bp) and (352.0bp,19.5bp)  .. (352.0bp,25.5bp) .. controls (352.0bp,25.5bp) and (352.0bp,41.5bp)  .. (352.0bp,41.5bp) .. controls (352.0bp,47.5bp) and (346.0bp,53.5bp)  .. (340.0bp,53.5bp) .. controls (340.0bp,53.5bp) and (284.0bp,53.5bp)  .. (284.0bp,53.5bp) .. controls (278.0bp,53.5bp) and (272.0bp,47.5bp)  .. (272.0bp,41.5bp) .. controls (272.0bp,41.5bp) and (272.0bp,25.5bp)  .. (272.0bp,25.5bp) .. controls (272.0bp,19.5bp) and (278.0bp,13.5bp)  .. (284.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (372.0bp,8.0bp) .. controls (372.0bp,8.0bp) and (400.0bp,8.0bp)  .. (400.0bp,8.0bp) .. controls (406.0bp,8.0bp) and (412.0bp,14.0bp)  .. (412.0bp,20.0bp) .. controls (412.0bp,20.0bp) and (412.0bp,47.0bp)  .. (412.0bp,47.0bp) .. controls (412.0bp,53.0bp) and (406.0bp,59.0bp)  .. (400.0bp,59.0bp) .. controls (400.0bp,59.0bp) and (372.0bp,59.0bp)  .. (372.0bp,59.0bp) .. controls (366.0bp,59.0bp) and (360.0bp,53.0bp)  .. (360.0bp,47.0bp) .. controls (360.0bp,47.0bp) and (360.0bp,20.0bp)  .. (360.0bp,20.0bp) .. controls (360.0bp,14.0bp) and (366.0bp,8.0bp)  .. (372.0bp,8.0bp);
\end{scope}
  \node (i_1) at (69.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_2) at (157.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
  \node (h_2) at (116.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (i_3) at (245.0bp,33.5bp) [draw=magenta,fill=magenta,circle] {$i_3$};
  \node (h_3) at (204.0bp,33.5bp) [draw=magenta,fill=magenta,regular polygon, regular polygon sides=4] {$h_3$};
  \node (i_4) at (333.0bp,33.5bp) [draw=red,fill=red,circle] {$i_4$};
  \node (h_4) at (292.0bp,33.5bp) [draw=red,fill=red,regular polygon, regular polygon sides=4] {$h_4$};
  \node (id_5) at (386.0bp,33.5bp) [draw=green,fill=green,diamond] {$id_5$};
%
\end{tikzpicture}


==> main-dot2tex-fig43.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,70.0bp)  .. (63.0bp,70.0bp) .. controls (63.0bp,76.0bp) and (57.0bp,82.0bp)  .. (51.0bp,82.0bp) .. controls (51.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,65.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,8.0bp) .. controls (83.0bp,8.0bp) and (114.0bp,8.0bp)  .. (114.0bp,8.0bp) .. controls (120.0bp,8.0bp) and (126.0bp,14.0bp)  .. (126.0bp,20.0bp) .. controls (126.0bp,20.0bp) and (126.0bp,70.0bp)  .. (126.0bp,70.0bp) .. controls (126.0bp,76.0bp) and (120.0bp,82.0bp)  .. (114.0bp,82.0bp) .. controls (114.0bp,82.0bp) and (83.0bp,82.0bp)  .. (83.0bp,82.0bp) .. controls (77.0bp,82.0bp) and (71.0bp,76.0bp)  .. (71.0bp,70.0bp) .. controls (71.0bp,70.0bp) and (71.0bp,20.0bp)  .. (71.0bp,20.0bp) .. controls (71.0bp,14.0bp) and (77.0bp,8.0bp)  .. (83.0bp,8.0bp);
  \draw (98.5bp,65.0bp) node {$id_2$};
\end{scope}
  \node (h_1) at (35.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (98.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig44.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,67.0bp)  .. (63.0bp,67.0bp) .. controls (63.0bp,73.0bp) and (57.0bp,79.0bp)  .. (51.0bp,79.0bp) .. controls (51.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,62.0bp) node {$id_2$};
\end{scope}
  \node (i_1) at (35.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig45.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,67.0bp)  .. (63.0bp,67.0bp) .. controls (63.0bp,73.0bp) and (57.0bp,79.0bp)  .. (51.0bp,79.0bp) .. controls (51.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,62.0bp) node {$id_3$};
\end{scope}
  \node (i_1) at (35.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig46.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (36.0bp,13.5bp)  .. (36.0bp,13.5bp) .. controls (42.0bp,13.5bp) and (48.0bp,19.5bp)  .. (48.0bp,25.5bp) .. controls (48.0bp,25.5bp) and (48.0bp,41.5bp)  .. (48.0bp,41.5bp) .. controls (48.0bp,47.5bp) and (42.0bp,53.5bp)  .. (36.0bp,53.5bp) .. controls (36.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,13.5bp) .. controls (68.0bp,13.5bp) and (124.0bp,13.5bp)  .. (124.0bp,13.5bp) .. controls (130.0bp,13.5bp) and (136.0bp,19.5bp)  .. (136.0bp,25.5bp) .. controls (136.0bp,25.5bp) and (136.0bp,41.5bp)  .. (136.0bp,41.5bp) .. controls (136.0bp,47.5bp) and (130.0bp,53.5bp)  .. (124.0bp,53.5bp) .. controls (124.0bp,53.5bp) and (68.0bp,53.5bp)  .. (68.0bp,53.5bp) .. controls (62.0bp,53.5bp) and (56.0bp,47.5bp)  .. (56.0bp,41.5bp) .. controls (56.0bp,41.5bp) and (56.0bp,25.5bp)  .. (56.0bp,25.5bp) .. controls (56.0bp,19.5bp) and (62.0bp,13.5bp)  .. (68.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,8.0bp) .. controls (156.0bp,8.0bp) and (184.0bp,8.0bp)  .. (184.0bp,8.0bp) .. controls (190.0bp,8.0bp) and (196.0bp,14.0bp)  .. (196.0bp,20.0bp) .. controls (196.0bp,20.0bp) and (196.0bp,47.0bp)  .. (196.0bp,47.0bp) .. controls (196.0bp,53.0bp) and (190.0bp,59.0bp)  .. (184.0bp,59.0bp) .. controls (184.0bp,59.0bp) and (156.0bp,59.0bp)  .. (156.0bp,59.0bp) .. controls (150.0bp,59.0bp) and (144.0bp,53.0bp)  .. (144.0bp,47.0bp) .. controls (144.0bp,47.0bp) and (144.0bp,20.0bp)  .. (144.0bp,20.0bp) .. controls (144.0bp,14.0bp) and (150.0bp,8.0bp)  .. (156.0bp,8.0bp);
\end{scope}
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_1) at (117.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_2) at (76.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (id_3) at (170.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig47.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (36.0bp,13.5bp)  .. (36.0bp,13.5bp) .. controls (42.0bp,13.5bp) and (48.0bp,19.5bp)  .. (48.0bp,25.5bp) .. controls (48.0bp,25.5bp) and (48.0bp,41.5bp)  .. (48.0bp,41.5bp) .. controls (48.0bp,47.5bp) and (42.0bp,53.5bp)  .. (36.0bp,53.5bp) .. controls (36.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,13.5bp) .. controls (68.0bp,13.5bp) and (84.0bp,13.5bp)  .. (84.0bp,13.5bp) .. controls (90.0bp,13.5bp) and (96.0bp,19.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,25.5bp) and (96.0bp,41.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,47.5bp) and (90.0bp,53.5bp)  .. (84.0bp,53.5bp) .. controls (84.0bp,53.5bp) and (68.0bp,53.5bp)  .. (68.0bp,53.5bp) .. controls (62.0bp,53.5bp) and (56.0bp,47.5bp)  .. (56.0bp,41.5bp) .. controls (56.0bp,41.5bp) and (56.0bp,25.5bp)  .. (56.0bp,25.5bp) .. controls (56.0bp,19.5bp) and (62.0bp,13.5bp)  .. (68.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (116.0bp,8.0bp) .. controls (116.0bp,8.0bp) and (183.0bp,8.0bp)  .. (183.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (195.0bp,14.0bp)  .. (195.0bp,20.0bp) .. controls (195.0bp,20.0bp) and (195.0bp,47.0bp)  .. (195.0bp,47.0bp) .. controls (195.0bp,53.0bp) and (189.0bp,59.0bp)  .. (183.0bp,59.0bp) .. controls (183.0bp,59.0bp) and (116.0bp,59.0bp)  .. (116.0bp,59.0bp) .. controls (110.0bp,59.0bp) and (104.0bp,53.0bp)  .. (104.0bp,47.0bp) .. controls (104.0bp,47.0bp) and (104.0bp,20.0bp)  .. (104.0bp,20.0bp) .. controls (104.0bp,14.0bp) and (110.0bp,8.0bp)  .. (116.0bp,8.0bp);
\end{scope}
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (76.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (id_3) at (169.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
  \node (i_1) at (123.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
%
\end{tikzpicture}


==> main-dot2tex-fig48.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (76.0bp,13.5bp)  .. (76.0bp,13.5bp) .. controls (82.0bp,13.5bp) and (88.0bp,19.5bp)  .. (88.0bp,25.5bp) .. controls (88.0bp,25.5bp) and (88.0bp,41.5bp)  .. (88.0bp,41.5bp) .. controls (88.0bp,47.5bp) and (82.0bp,53.5bp)  .. (76.0bp,53.5bp) .. controls (76.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108.0bp,13.5bp) .. controls (108.0bp,13.5bp) and (124.0bp,13.5bp)  .. (124.0bp,13.5bp) .. controls (130.0bp,13.5bp) and (136.0bp,19.5bp)  .. (136.0bp,25.5bp) .. controls (136.0bp,25.5bp) and (136.0bp,41.5bp)  .. (136.0bp,41.5bp) .. controls (136.0bp,47.5bp) and (130.0bp,53.5bp)  .. (124.0bp,53.5bp) .. controls (124.0bp,53.5bp) and (108.0bp,53.5bp)  .. (108.0bp,53.5bp) .. controls (102.0bp,53.5bp) and (96.0bp,47.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,41.5bp) and (96.0bp,25.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,19.5bp) and (102.0bp,13.5bp)  .. (108.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (156.0bp,8.0bp) .. controls (156.0bp,8.0bp) and (184.0bp,8.0bp)  .. (184.0bp,8.0bp) .. controls (190.0bp,8.0bp) and (196.0bp,14.0bp)  .. (196.0bp,20.0bp) .. controls (196.0bp,20.0bp) and (196.0bp,47.0bp)  .. (196.0bp,47.0bp) .. controls (196.0bp,53.0bp) and (190.0bp,59.0bp)  .. (184.0bp,59.0bp) .. controls (184.0bp,59.0bp) and (156.0bp,59.0bp)  .. (156.0bp,59.0bp) .. controls (150.0bp,59.0bp) and (144.0bp,53.0bp)  .. (144.0bp,47.0bp) .. controls (144.0bp,47.0bp) and (144.0bp,20.0bp)  .. (144.0bp,20.0bp) .. controls (144.0bp,14.0bp) and (150.0bp,8.0bp)  .. (156.0bp,8.0bp);
\end{scope}
  \node (i_1) at (69.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (116.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (id_3) at (170.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig49.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,70.0bp)  .. (63.0bp,70.0bp) .. controls (63.0bp,76.0bp) and (57.0bp,82.0bp)  .. (51.0bp,82.0bp) .. controls (51.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,65.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,8.0bp) .. controls (83.0bp,8.0bp) and (114.0bp,8.0bp)  .. (114.0bp,8.0bp) .. controls (120.0bp,8.0bp) and (126.0bp,14.0bp)  .. (126.0bp,20.0bp) .. controls (126.0bp,20.0bp) and (126.0bp,70.0bp)  .. (126.0bp,70.0bp) .. controls (126.0bp,76.0bp) and (120.0bp,82.0bp)  .. (114.0bp,82.0bp) .. controls (114.0bp,82.0bp) and (83.0bp,82.0bp)  .. (83.0bp,82.0bp) .. controls (77.0bp,82.0bp) and (71.0bp,76.0bp)  .. (71.0bp,70.0bp) .. controls (71.0bp,70.0bp) and (71.0bp,20.0bp)  .. (71.0bp,20.0bp) .. controls (71.0bp,14.0bp) and (77.0bp,8.0bp)  .. (83.0bp,8.0bp);
  \draw (98.5bp,65.0bp) node {$id_2$};
\end{scope}
  \node (h_1) at (35.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (98.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig5.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (78.0bp,13.5bp)  .. (78.0bp,13.5bp) .. controls (84.0bp,13.5bp) and (90.0bp,19.5bp)  .. (90.0bp,25.5bp) .. controls (90.0bp,25.5bp) and (90.0bp,41.5bp)  .. (90.0bp,41.5bp) .. controls (90.0bp,47.5bp) and (84.0bp,53.5bp)  .. (78.0bp,53.5bp) .. controls (78.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110.0bp,13.5bp) .. controls (110.0bp,13.5bp) and (126.0bp,13.5bp)  .. (126.0bp,13.5bp) .. controls (132.0bp,13.5bp) and (138.0bp,19.5bp)  .. (138.0bp,25.5bp) .. controls (138.0bp,25.5bp) and (138.0bp,41.5bp)  .. (138.0bp,41.5bp) .. controls (138.0bp,47.5bp) and (132.0bp,53.5bp)  .. (126.0bp,53.5bp) .. controls (126.0bp,53.5bp) and (110.0bp,53.5bp)  .. (110.0bp,53.5bp) .. controls (104.0bp,53.5bp) and (98.0bp,47.5bp)  .. (98.0bp,41.5bp) .. controls (98.0bp,41.5bp) and (98.0bp,25.5bp)  .. (98.0bp,25.5bp) .. controls (98.0bp,19.5bp) and (104.0bp,13.5bp)  .. (110.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (158.0bp,8.0bp) .. controls (158.0bp,8.0bp) and (264.0bp,8.0bp)  .. (264.0bp,8.0bp) .. controls (270.0bp,8.0bp) and (276.0bp,14.0bp)  .. (276.0bp,20.0bp) .. controls (276.0bp,20.0bp) and (276.0bp,47.0bp)  .. (276.0bp,47.0bp) .. controls (276.0bp,53.0bp) and (270.0bp,59.0bp)  .. (264.0bp,59.0bp) .. controls (264.0bp,59.0bp) and (158.0bp,59.0bp)  .. (158.0bp,59.0bp) .. controls (152.0bp,59.0bp) and (146.0bp,53.0bp)  .. (146.0bp,47.0bp) .. controls (146.0bp,47.0bp) and (146.0bp,20.0bp)  .. (146.0bp,20.0bp) .. controls (146.0bp,14.0bp) and (152.0bp,8.0bp)  .. (158.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (296.0bp,8.0bp) .. controls (296.0bp,8.0bp) and (363.0bp,8.0bp)  .. (363.0bp,8.0bp) .. controls (369.0bp,8.0bp) and (375.0bp,14.0bp)  .. (375.0bp,20.0bp) .. controls (375.0bp,20.0bp) and (375.0bp,47.0bp)  .. (375.0bp,47.0bp) .. controls (375.0bp,53.0bp) and (369.0bp,59.0bp)  .. (363.0bp,59.0bp) .. controls (363.0bp,59.0bp) and (296.0bp,59.0bp)  .. (296.0bp,59.0bp) .. controls (290.0bp,59.0bp) and (284.0bp,53.0bp)  .. (284.0bp,47.0bp) .. controls (284.0bp,47.0bp) and (284.0bp,20.0bp)  .. (284.0bp,20.0bp) .. controls (284.0bp,14.0bp) and (290.0bp,8.0bp)  .. (296.0bp,8.0bp);
\end{scope}
  \node (h_2) at (70.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_3) at (118.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (id_3) at (250.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
  \node (i_2) at (204.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (165.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (id_4) at (349.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_4$};
  \node (i_3) at (303.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig50.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,67.0bp)  .. (63.0bp,67.0bp) .. controls (63.0bp,73.0bp) and (57.0bp,79.0bp)  .. (51.0bp,79.0bp) .. controls (51.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,62.0bp) node {$id_3$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,8.0bp) .. controls (83.0bp,8.0bp) and (114.0bp,8.0bp)  .. (114.0bp,8.0bp) .. controls (120.0bp,8.0bp) and (126.0bp,14.0bp)  .. (126.0bp,20.0bp) .. controls (126.0bp,20.0bp) and (126.0bp,67.0bp)  .. (126.0bp,67.0bp) .. controls (126.0bp,73.0bp) and (120.0bp,79.0bp)  .. (114.0bp,79.0bp) .. controls (114.0bp,79.0bp) and (83.0bp,79.0bp)  .. (83.0bp,79.0bp) .. controls (77.0bp,79.0bp) and (71.0bp,73.0bp)  .. (71.0bp,67.0bp) .. controls (71.0bp,67.0bp) and (71.0bp,20.0bp)  .. (71.0bp,20.0bp) .. controls (71.0bp,14.0bp) and (77.0bp,8.0bp)  .. (83.0bp,8.0bp);
  \draw (98.5bp,62.0bp) node {$id_4$};
\end{scope}
  \node (i_1) at (35.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_2) at (98.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig51.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (51.0bp,8.0bp)  .. (51.0bp,8.0bp) .. controls (57.0bp,8.0bp) and (63.0bp,14.0bp)  .. (63.0bp,20.0bp) .. controls (63.0bp,20.0bp) and (63.0bp,67.0bp)  .. (63.0bp,67.0bp) .. controls (63.0bp,73.0bp) and (57.0bp,79.0bp)  .. (51.0bp,79.0bp) .. controls (51.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (35.5bp,62.0bp) node {$id_5$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (83.0bp,8.0bp) .. controls (83.0bp,8.0bp) and (114.0bp,8.0bp)  .. (114.0bp,8.0bp) .. controls (120.0bp,8.0bp) and (126.0bp,14.0bp)  .. (126.0bp,20.0bp) .. controls (126.0bp,20.0bp) and (126.0bp,67.0bp)  .. (126.0bp,67.0bp) .. controls (126.0bp,73.0bp) and (120.0bp,79.0bp)  .. (114.0bp,79.0bp) .. controls (114.0bp,79.0bp) and (83.0bp,79.0bp)  .. (83.0bp,79.0bp) .. controls (77.0bp,79.0bp) and (71.0bp,73.0bp)  .. (71.0bp,67.0bp) .. controls (71.0bp,67.0bp) and (71.0bp,20.0bp)  .. (71.0bp,20.0bp) .. controls (71.0bp,14.0bp) and (77.0bp,8.0bp)  .. (83.0bp,8.0bp);
  \draw (98.5bp,62.0bp) node {$id_6$};
\end{scope}
  \node (i_1) at (35.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_2) at (98.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig52.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (36.0bp,13.5bp)  .. (36.0bp,13.5bp) .. controls (42.0bp,13.5bp) and (48.0bp,19.5bp)  .. (48.0bp,25.5bp) .. controls (48.0bp,25.5bp) and (48.0bp,41.5bp)  .. (48.0bp,41.5bp) .. controls (48.0bp,47.5bp) and (42.0bp,53.5bp)  .. (36.0bp,53.5bp) .. controls (36.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,13.5bp) .. controls (68.0bp,13.5bp) and (84.0bp,13.5bp)  .. (84.0bp,13.5bp) .. controls (90.0bp,13.5bp) and (96.0bp,19.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,25.5bp) and (96.0bp,41.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,47.5bp) and (90.0bp,53.5bp)  .. (84.0bp,53.5bp) .. controls (84.0bp,53.5bp) and (68.0bp,53.5bp)  .. (68.0bp,53.5bp) .. controls (62.0bp,53.5bp) and (56.0bp,47.5bp)  .. (56.0bp,41.5bp) .. controls (56.0bp,41.5bp) and (56.0bp,25.5bp)  .. (56.0bp,25.5bp) .. controls (56.0bp,19.5bp) and (62.0bp,13.5bp)  .. (68.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (116.0bp,8.0bp) .. controls (116.0bp,8.0bp) and (183.0bp,8.0bp)  .. (183.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (195.0bp,14.0bp)  .. (195.0bp,20.0bp) .. controls (195.0bp,20.0bp) and (195.0bp,47.0bp)  .. (195.0bp,47.0bp) .. controls (195.0bp,53.0bp) and (189.0bp,59.0bp)  .. (183.0bp,59.0bp) .. controls (183.0bp,59.0bp) and (116.0bp,59.0bp)  .. (116.0bp,59.0bp) .. controls (110.0bp,59.0bp) and (104.0bp,53.0bp)  .. (104.0bp,47.0bp) .. controls (104.0bp,47.0bp) and (104.0bp,20.0bp)  .. (104.0bp,20.0bp) .. controls (104.0bp,14.0bp) and (110.0bp,8.0bp)  .. (116.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (215.0bp,8.0bp) .. controls (215.0bp,8.0bp) and (282.0bp,8.0bp)  .. (282.0bp,8.0bp) .. controls (288.0bp,8.0bp) and (294.0bp,14.0bp)  .. (294.0bp,20.0bp) .. controls (294.0bp,20.0bp) and (294.0bp,47.0bp)  .. (294.0bp,47.0bp) .. controls (294.0bp,53.0bp) and (288.0bp,59.0bp)  .. (282.0bp,59.0bp) .. controls (282.0bp,59.0bp) and (215.0bp,59.0bp)  .. (215.0bp,59.0bp) .. controls (209.0bp,59.0bp) and (203.0bp,53.0bp)  .. (203.0bp,47.0bp) .. controls (203.0bp,47.0bp) and (203.0bp,20.0bp)  .. (203.0bp,20.0bp) .. controls (203.0bp,14.0bp) and (209.0bp,8.0bp)  .. (215.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (314.0bp,8.0bp) .. controls (314.0bp,8.0bp) and (342.0bp,8.0bp)  .. (342.0bp,8.0bp) .. controls (348.0bp,8.0bp) and (354.0bp,14.0bp)  .. (354.0bp,20.0bp) .. controls (354.0bp,20.0bp) and (354.0bp,47.0bp)  .. (354.0bp,47.0bp) .. controls (354.0bp,53.0bp) and (348.0bp,59.0bp)  .. (342.0bp,59.0bp) .. controls (342.0bp,59.0bp) and (314.0bp,59.0bp)  .. (314.0bp,59.0bp) .. controls (308.0bp,59.0bp) and (302.0bp,53.0bp)  .. (302.0bp,47.0bp) .. controls (302.0bp,47.0bp) and (302.0bp,20.0bp)  .. (302.0bp,20.0bp) .. controls (302.0bp,14.0bp) and (308.0bp,8.0bp)  .. (314.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (374.0bp,8.0bp) .. controls (374.0bp,8.0bp) and (402.0bp,8.0bp)  .. (402.0bp,8.0bp) .. controls (408.0bp,8.0bp) and (414.0bp,14.0bp)  .. (414.0bp,20.0bp) .. controls (414.0bp,20.0bp) and (414.0bp,47.0bp)  .. (414.0bp,47.0bp) .. controls (414.0bp,53.0bp) and (408.0bp,59.0bp)  .. (402.0bp,59.0bp) .. controls (402.0bp,59.0bp) and (374.0bp,59.0bp)  .. (374.0bp,59.0bp) .. controls (368.0bp,59.0bp) and (362.0bp,53.0bp)  .. (362.0bp,47.0bp) .. controls (362.0bp,47.0bp) and (362.0bp,20.0bp)  .. (362.0bp,20.0bp) .. controls (362.0bp,14.0bp) and (368.0bp,8.0bp)  .. (374.0bp,8.0bp);
\end{scope}
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (76.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (id_3) at (169.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
  \node (i_1) at (123.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (id_4) at (268.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_4$};
  \node (i_2) at (222.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
  \node (id_5) at (328.0bp,33.5bp) [draw=green,fill=green,diamond] {$id_5$};
  \node (id_6) at (388.0bp,33.5bp) [draw=orange,fill=orange,diamond] {$id_6$};
%
\end{tikzpicture}


==> main-dot2tex-fig53.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (36.0bp,13.5bp)  .. (36.0bp,13.5bp) .. controls (42.0bp,13.5bp) and (48.0bp,19.5bp)  .. (48.0bp,25.5bp) .. controls (48.0bp,25.5bp) and (48.0bp,41.5bp)  .. (48.0bp,41.5bp) .. controls (48.0bp,47.5bp) and (42.0bp,53.5bp)  .. (36.0bp,53.5bp) .. controls (36.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (68.0bp,13.5bp) .. controls (68.0bp,13.5bp) and (84.0bp,13.5bp)  .. (84.0bp,13.5bp) .. controls (90.0bp,13.5bp) and (96.0bp,19.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,25.5bp) and (96.0bp,41.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,47.5bp) and (90.0bp,53.5bp)  .. (84.0bp,53.5bp) .. controls (84.0bp,53.5bp) and (68.0bp,53.5bp)  .. (68.0bp,53.5bp) .. controls (62.0bp,53.5bp) and (56.0bp,47.5bp)  .. (56.0bp,41.5bp) .. controls (56.0bp,41.5bp) and (56.0bp,25.5bp)  .. (56.0bp,25.5bp) .. controls (56.0bp,19.5bp) and (62.0bp,13.5bp)  .. (68.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (116.0bp,8.0bp) .. controls (116.0bp,8.0bp) and (183.0bp,8.0bp)  .. (183.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (195.0bp,14.0bp)  .. (195.0bp,20.0bp) .. controls (195.0bp,20.0bp) and (195.0bp,47.0bp)  .. (195.0bp,47.0bp) .. controls (195.0bp,53.0bp) and (189.0bp,59.0bp)  .. (183.0bp,59.0bp) .. controls (183.0bp,59.0bp) and (116.0bp,59.0bp)  .. (116.0bp,59.0bp) .. controls (110.0bp,59.0bp) and (104.0bp,53.0bp)  .. (104.0bp,47.0bp) .. controls (104.0bp,47.0bp) and (104.0bp,20.0bp)  .. (104.0bp,20.0bp) .. controls (104.0bp,14.0bp) and (110.0bp,8.0bp)  .. (116.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (215.0bp,8.0bp) .. controls (215.0bp,8.0bp) and (282.0bp,8.0bp)  .. (282.0bp,8.0bp) .. controls (288.0bp,8.0bp) and (294.0bp,14.0bp)  .. (294.0bp,20.0bp) .. controls (294.0bp,20.0bp) and (294.0bp,47.0bp)  .. (294.0bp,47.0bp) .. controls (294.0bp,53.0bp) and (288.0bp,59.0bp)  .. (282.0bp,59.0bp) .. controls (282.0bp,59.0bp) and (215.0bp,59.0bp)  .. (215.0bp,59.0bp) .. controls (209.0bp,59.0bp) and (203.0bp,53.0bp)  .. (203.0bp,47.0bp) .. controls (203.0bp,47.0bp) and (203.0bp,20.0bp)  .. (203.0bp,20.0bp) .. controls (203.0bp,14.0bp) and (209.0bp,8.0bp)  .. (215.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (314.0bp,8.0bp) .. controls (314.0bp,8.0bp) and (342.0bp,8.0bp)  .. (342.0bp,8.0bp) .. controls (348.0bp,8.0bp) and (354.0bp,14.0bp)  .. (354.0bp,20.0bp) .. controls (354.0bp,20.0bp) and (354.0bp,47.0bp)  .. (354.0bp,47.0bp) .. controls (354.0bp,53.0bp) and (348.0bp,59.0bp)  .. (342.0bp,59.0bp) .. controls (342.0bp,59.0bp) and (314.0bp,59.0bp)  .. (314.0bp,59.0bp) .. controls (308.0bp,59.0bp) and (302.0bp,53.0bp)  .. (302.0bp,47.0bp) .. controls (302.0bp,47.0bp) and (302.0bp,20.0bp)  .. (302.0bp,20.0bp) .. controls (302.0bp,14.0bp) and (308.0bp,8.0bp)  .. (314.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (374.0bp,8.0bp) .. controls (374.0bp,8.0bp) and (402.0bp,8.0bp)  .. (402.0bp,8.0bp) .. controls (408.0bp,8.0bp) and (414.0bp,14.0bp)  .. (414.0bp,20.0bp) .. controls (414.0bp,20.0bp) and (414.0bp,47.0bp)  .. (414.0bp,47.0bp) .. controls (414.0bp,53.0bp) and (408.0bp,59.0bp)  .. (402.0bp,59.0bp) .. controls (402.0bp,59.0bp) and (374.0bp,59.0bp)  .. (374.0bp,59.0bp) .. controls (368.0bp,59.0bp) and (362.0bp,53.0bp)  .. (362.0bp,47.0bp) .. controls (362.0bp,47.0bp) and (362.0bp,20.0bp)  .. (362.0bp,20.0bp) .. controls (362.0bp,14.0bp) and (368.0bp,8.0bp)  .. (374.0bp,8.0bp);
\end{scope}
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_2) at (76.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (id_5) at (169.0bp,33.5bp) [draw=green,fill=green,diamond] {$id_5$};
  \node (i_1) at (123.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (id_6) at (268.0bp,33.5bp) [draw=orange,fill=orange,diamond] {$id_6$};
  \node (i_2) at (222.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
  \node (id_3) at (328.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
  \node (id_4) at (388.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig54.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (76.0bp,13.5bp)  .. (76.0bp,13.5bp) .. controls (82.0bp,13.5bp) and (88.0bp,19.5bp)  .. (88.0bp,25.5bp) .. controls (88.0bp,25.5bp) and (88.0bp,41.5bp)  .. (88.0bp,41.5bp) .. controls (88.0bp,47.5bp) and (82.0bp,53.5bp)  .. (76.0bp,53.5bp) .. controls (76.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (108.0bp,13.5bp) .. controls (108.0bp,13.5bp) and (164.0bp,13.5bp)  .. (164.0bp,13.5bp) .. controls (170.0bp,13.5bp) and (176.0bp,19.5bp)  .. (176.0bp,25.5bp) .. controls (176.0bp,25.5bp) and (176.0bp,41.5bp)  .. (176.0bp,41.5bp) .. controls (176.0bp,47.5bp) and (170.0bp,53.5bp)  .. (164.0bp,53.5bp) .. controls (164.0bp,53.5bp) and (108.0bp,53.5bp)  .. (108.0bp,53.5bp) .. controls (102.0bp,53.5bp) and (96.0bp,47.5bp)  .. (96.0bp,41.5bp) .. controls (96.0bp,41.5bp) and (96.0bp,25.5bp)  .. (96.0bp,25.5bp) .. controls (96.0bp,19.5bp) and (102.0bp,13.5bp)  .. (108.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (196.0bp,8.0bp) .. controls (196.0bp,8.0bp) and (224.0bp,8.0bp)  .. (224.0bp,8.0bp) .. controls (230.0bp,8.0bp) and (236.0bp,14.0bp)  .. (236.0bp,20.0bp) .. controls (236.0bp,20.0bp) and (236.0bp,47.0bp)  .. (236.0bp,47.0bp) .. controls (236.0bp,53.0bp) and (230.0bp,59.0bp)  .. (224.0bp,59.0bp) .. controls (224.0bp,59.0bp) and (196.0bp,59.0bp)  .. (196.0bp,59.0bp) .. controls (190.0bp,59.0bp) and (184.0bp,53.0bp)  .. (184.0bp,47.0bp) .. controls (184.0bp,47.0bp) and (184.0bp,20.0bp)  .. (184.0bp,20.0bp) .. controls (184.0bp,14.0bp) and (190.0bp,8.0bp)  .. (196.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (256.0bp,8.0bp) .. controls (256.0bp,8.0bp) and (284.0bp,8.0bp)  .. (284.0bp,8.0bp) .. controls (290.0bp,8.0bp) and (296.0bp,14.0bp)  .. (296.0bp,20.0bp) .. controls (296.0bp,20.0bp) and (296.0bp,47.0bp)  .. (296.0bp,47.0bp) .. controls (296.0bp,53.0bp) and (290.0bp,59.0bp)  .. (284.0bp,59.0bp) .. controls (284.0bp,59.0bp) and (256.0bp,59.0bp)  .. (256.0bp,59.0bp) .. controls (250.0bp,59.0bp) and (244.0bp,53.0bp)  .. (244.0bp,47.0bp) .. controls (244.0bp,47.0bp) and (244.0bp,20.0bp)  .. (244.0bp,20.0bp) .. controls (244.0bp,14.0bp) and (250.0bp,8.0bp)  .. (256.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (316.0bp,8.0bp) .. controls (316.0bp,8.0bp) and (344.0bp,8.0bp)  .. (344.0bp,8.0bp) .. controls (350.0bp,8.0bp) and (356.0bp,14.0bp)  .. (356.0bp,20.0bp) .. controls (356.0bp,20.0bp) and (356.0bp,47.0bp)  .. (356.0bp,47.0bp) .. controls (356.0bp,53.0bp) and (350.0bp,59.0bp)  .. (344.0bp,59.0bp) .. controls (344.0bp,59.0bp) and (316.0bp,59.0bp)  .. (316.0bp,59.0bp) .. controls (310.0bp,59.0bp) and (304.0bp,53.0bp)  .. (304.0bp,47.0bp) .. controls (304.0bp,47.0bp) and (304.0bp,20.0bp)  .. (304.0bp,20.0bp) .. controls (304.0bp,14.0bp) and (310.0bp,8.0bp)  .. (316.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (376.0bp,8.0bp) .. controls (376.0bp,8.0bp) and (404.0bp,8.0bp)  .. (404.0bp,8.0bp) .. controls (410.0bp,8.0bp) and (416.0bp,14.0bp)  .. (416.0bp,20.0bp) .. controls (416.0bp,20.0bp) and (416.0bp,47.0bp)  .. (416.0bp,47.0bp) .. controls (416.0bp,53.0bp) and (410.0bp,59.0bp)  .. (404.0bp,59.0bp) .. controls (404.0bp,59.0bp) and (376.0bp,59.0bp)  .. (376.0bp,59.0bp) .. controls (370.0bp,59.0bp) and (364.0bp,53.0bp)  .. (364.0bp,47.0bp) .. controls (364.0bp,47.0bp) and (364.0bp,20.0bp)  .. (364.0bp,20.0bp) .. controls (364.0bp,14.0bp) and (370.0bp,8.0bp)  .. (376.0bp,8.0bp);
\end{scope}
  \node (i_1) at (69.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_2) at (157.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_2$};
  \node (h_2) at (116.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_2$};
  \node (id_3) at (210.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
  \node (id_4) at (270.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_4$};
  \node (id_5) at (330.0bp,33.5bp) [draw=green,fill=green,diamond] {$id_5$};
  \node (id_6) at (390.0bp,33.5bp) [draw=orange,fill=orange,diamond] {$id_6$};
%
\end{tikzpicture}


==> main-dot2tex-fig55.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (78.0bp,8.0bp)  .. (78.0bp,8.0bp) .. controls (84.0bp,8.0bp) and (90.0bp,14.0bp)  .. (90.0bp,20.0bp) .. controls (90.0bp,20.0bp) and (90.0bp,70.0bp)  .. (90.0bp,70.0bp) .. controls (90.0bp,76.0bp) and (84.0bp,82.0bp)  .. (78.0bp,82.0bp) .. controls (78.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (49.0bp,65.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110.0bp,8.0bp) .. controls (110.0bp,8.0bp) and (141.0bp,8.0bp)  .. (141.0bp,8.0bp) .. controls (147.0bp,8.0bp) and (153.0bp,14.0bp)  .. (153.0bp,20.0bp) .. controls (153.0bp,20.0bp) and (153.0bp,70.0bp)  .. (153.0bp,70.0bp) .. controls (153.0bp,76.0bp) and (147.0bp,82.0bp)  .. (141.0bp,82.0bp) .. controls (141.0bp,82.0bp) and (110.0bp,82.0bp)  .. (110.0bp,82.0bp) .. controls (104.0bp,82.0bp) and (98.0bp,76.0bp)  .. (98.0bp,70.0bp) .. controls (98.0bp,70.0bp) and (98.0bp,20.0bp)  .. (98.0bp,20.0bp) .. controls (98.0bp,14.0bp) and (104.0bp,8.0bp)  .. (110.0bp,8.0bp);
  \draw (125.5bp,65.0bp) node {$id_2$};
\end{scope}
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_3) at (125.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig56.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_2$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (136.0bp,8.0bp)  .. (136.0bp,8.0bp) .. controls (142.0bp,8.0bp) and (148.0bp,14.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,20.0bp) and (148.0bp,67.0bp)  .. (148.0bp,67.0bp) .. controls (148.0bp,73.0bp) and (142.0bp,79.0bp)  .. (136.0bp,79.0bp) .. controls (136.0bp,79.0bp) and (105.0bp,79.0bp)  .. (105.0bp,79.0bp) .. controls (99.0bp,79.0bp) and (93.0bp,73.0bp)  .. (93.0bp,67.0bp) .. controls (93.0bp,67.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
  \draw (120.5bp,62.0bp) node {$id_1$};
\end{scope}
  \node (i_3) at (66.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_2) at (120.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
%
\end{tikzpicture}


==> main-dot2tex-fig57.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (136.0bp,8.0bp)  .. (136.0bp,8.0bp) .. controls (142.0bp,8.0bp) and (148.0bp,14.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,20.0bp) and (148.0bp,67.0bp)  .. (148.0bp,67.0bp) .. controls (148.0bp,73.0bp) and (142.0bp,79.0bp)  .. (136.0bp,79.0bp) .. controls (136.0bp,79.0bp) and (105.0bp,79.0bp)  .. (105.0bp,79.0bp) .. controls (99.0bp,79.0bp) and (93.0bp,73.0bp)  .. (93.0bp,67.0bp) .. controls (93.0bp,67.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
  \draw (120.5bp,62.0bp) node {$id_2$};
\end{scope}
  \node (i_2) at (66.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_3) at (120.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig58.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (118.0bp,8.0bp)  .. (118.0bp,8.0bp) .. controls (124.0bp,8.0bp) and (130.0bp,14.0bp)  .. (130.0bp,20.0bp) .. controls (130.0bp,20.0bp) and (130.0bp,36.0bp)  .. (130.0bp,36.0bp) .. controls (130.0bp,42.0bp) and (124.0bp,48.0bp)  .. (118.0bp,48.0bp) .. controls (118.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (150.0bp,8.0bp) .. controls (150.0bp,8.0bp) and (245.0bp,8.0bp)  .. (245.0bp,8.0bp) .. controls (251.0bp,8.0bp) and (257.0bp,14.0bp)  .. (257.0bp,20.0bp) .. controls (257.0bp,20.0bp) and (257.0bp,36.0bp)  .. (257.0bp,36.0bp) .. controls (257.0bp,42.0bp) and (251.0bp,48.0bp)  .. (245.0bp,48.0bp) .. controls (245.0bp,48.0bp) and (150.0bp,48.0bp)  .. (150.0bp,48.0bp) .. controls (144.0bp,48.0bp) and (138.0bp,42.0bp)  .. (138.0bp,36.0bp) .. controls (138.0bp,36.0bp) and (138.0bp,20.0bp)  .. (138.0bp,20.0bp) .. controls (138.0bp,14.0bp) and (144.0bp,8.0bp)  .. (150.0bp,8.0bp);
\end{scope}
  \node (i_2) at (111.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_3) at (238.0bp,28.0bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (i_1) at (199.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_3) at (158.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig59.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (157.0bp,8.0bp)  .. (157.0bp,8.0bp) .. controls (163.0bp,8.0bp) and (169.0bp,14.0bp)  .. (169.0bp,20.0bp) .. controls (169.0bp,20.0bp) and (169.0bp,36.0bp)  .. (169.0bp,36.0bp) .. controls (169.0bp,42.0bp) and (163.0bp,48.0bp)  .. (157.0bp,48.0bp) .. controls (157.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (189.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (245.0bp,8.0bp)  .. (245.0bp,8.0bp) .. controls (251.0bp,8.0bp) and (257.0bp,14.0bp)  .. (257.0bp,20.0bp) .. controls (257.0bp,20.0bp) and (257.0bp,36.0bp)  .. (257.0bp,36.0bp) .. controls (257.0bp,42.0bp) and (251.0bp,48.0bp)  .. (245.0bp,48.0bp) .. controls (245.0bp,48.0bp) and (189.0bp,48.0bp)  .. (189.0bp,48.0bp) .. controls (183.0bp,48.0bp) and (177.0bp,42.0bp)  .. (177.0bp,36.0bp) .. controls (177.0bp,36.0bp) and (177.0bp,20.0bp)  .. (177.0bp,20.0bp) .. controls (177.0bp,14.0bp) and (183.0bp,8.0bp)  .. (189.0bp,8.0bp);
\end{scope}
  \node (i_2) at (150.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (111.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_3) at (238.0bp,28.0bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (h_3) at (197.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig6.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,13.5bp) .. controls (20.0bp,13.5bp) and (157.0bp,13.5bp)  .. (157.0bp,13.5bp) .. controls (163.0bp,13.5bp) and (169.0bp,19.5bp)  .. (169.0bp,25.5bp) .. controls (169.0bp,25.5bp) and (169.0bp,41.5bp)  .. (169.0bp,41.5bp) .. controls (169.0bp,47.5bp) and (163.0bp,53.5bp)  .. (157.0bp,53.5bp) .. controls (157.0bp,53.5bp) and (20.0bp,53.5bp)  .. (20.0bp,53.5bp) .. controls (14.0bp,53.5bp) and (8.0bp,47.5bp)  .. (8.0bp,41.5bp) .. controls (8.0bp,41.5bp) and (8.0bp,25.5bp)  .. (8.0bp,25.5bp) .. controls (8.0bp,19.5bp) and (14.0bp,13.5bp)  .. (20.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (189.0bp,13.5bp) .. controls (189.0bp,13.5bp) and (245.0bp,13.5bp)  .. (245.0bp,13.5bp) .. controls (251.0bp,13.5bp) and (257.0bp,19.5bp)  .. (257.0bp,25.5bp) .. controls (257.0bp,25.5bp) and (257.0bp,41.5bp)  .. (257.0bp,41.5bp) .. controls (257.0bp,47.5bp) and (251.0bp,53.5bp)  .. (245.0bp,53.5bp) .. controls (245.0bp,53.5bp) and (189.0bp,53.5bp)  .. (189.0bp,53.5bp) .. controls (183.0bp,53.5bp) and (177.0bp,47.5bp)  .. (177.0bp,41.5bp) .. controls (177.0bp,41.5bp) and (177.0bp,25.5bp)  .. (177.0bp,25.5bp) .. controls (177.0bp,19.5bp) and (183.0bp,13.5bp)  .. (189.0bp,13.5bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (277.0bp,8.0bp) .. controls (277.0bp,8.0bp) and (305.0bp,8.0bp)  .. (305.0bp,8.0bp) .. controls (311.0bp,8.0bp) and (317.0bp,14.0bp)  .. (317.0bp,20.0bp) .. controls (317.0bp,20.0bp) and (317.0bp,47.0bp)  .. (317.0bp,47.0bp) .. controls (317.0bp,53.0bp) and (311.0bp,59.0bp)  .. (305.0bp,59.0bp) .. controls (305.0bp,59.0bp) and (277.0bp,59.0bp)  .. (277.0bp,59.0bp) .. controls (271.0bp,59.0bp) and (265.0bp,53.0bp)  .. (265.0bp,47.0bp) .. controls (265.0bp,47.0bp) and (265.0bp,20.0bp)  .. (265.0bp,20.0bp) .. controls (265.0bp,14.0bp) and (271.0bp,8.0bp)  .. (277.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (337.0bp,8.0bp) .. controls (337.0bp,8.0bp) and (365.0bp,8.0bp)  .. (365.0bp,8.0bp) .. controls (371.0bp,8.0bp) and (377.0bp,14.0bp)  .. (377.0bp,20.0bp) .. controls (377.0bp,20.0bp) and (377.0bp,47.0bp)  .. (377.0bp,47.0bp) .. controls (377.0bp,53.0bp) and (371.0bp,59.0bp)  .. (365.0bp,59.0bp) .. controls (365.0bp,59.0bp) and (337.0bp,59.0bp)  .. (337.0bp,59.0bp) .. controls (331.0bp,59.0bp) and (325.0bp,53.0bp)  .. (325.0bp,47.0bp) .. controls (325.0bp,47.0bp) and (325.0bp,20.0bp)  .. (325.0bp,20.0bp) .. controls (325.0bp,14.0bp) and (331.0bp,8.0bp)  .. (337.0bp,8.0bp);
\end{scope}
  \node (i_2) at (150.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (111.0bp,33.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_2) at (70.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,33.5bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_3) at (238.0bp,33.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (h_3) at (197.0bp,33.5bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
  \node (id_3) at (291.0bp,33.5bp) [draw=magenta,fill=magenta,diamond] {$id_3$};
  \node (id_4) at (351.0bp,33.5bp) [draw=red,fill=red,diamond] {$id_4$};
%
\end{tikzpicture}


==> main-dot2tex-fig60.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (157.0bp,8.0bp)  .. (157.0bp,8.0bp) .. controls (163.0bp,8.0bp) and (169.0bp,14.0bp)  .. (169.0bp,20.0bp) .. controls (169.0bp,20.0bp) and (169.0bp,36.0bp)  .. (169.0bp,36.0bp) .. controls (169.0bp,42.0bp) and (163.0bp,48.0bp)  .. (157.0bp,48.0bp) .. controls (157.0bp,48.0bp) and (20.0bp,48.0bp)  .. (20.0bp,48.0bp) .. controls (14.0bp,48.0bp) and (8.0bp,42.0bp)  .. (8.0bp,36.0bp) .. controls (8.0bp,36.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (189.0bp,8.0bp) .. controls (189.0bp,8.0bp) and (245.0bp,8.0bp)  .. (245.0bp,8.0bp) .. controls (251.0bp,8.0bp) and (257.0bp,14.0bp)  .. (257.0bp,20.0bp) .. controls (257.0bp,20.0bp) and (257.0bp,36.0bp)  .. (257.0bp,36.0bp) .. controls (257.0bp,42.0bp) and (251.0bp,48.0bp)  .. (245.0bp,48.0bp) .. controls (245.0bp,48.0bp) and (189.0bp,48.0bp)  .. (189.0bp,48.0bp) .. controls (183.0bp,48.0bp) and (177.0bp,42.0bp)  .. (177.0bp,36.0bp) .. controls (177.0bp,36.0bp) and (177.0bp,20.0bp)  .. (177.0bp,20.0bp) .. controls (177.0bp,14.0bp) and (183.0bp,8.0bp)  .. (189.0bp,8.0bp);
\end{scope}
  \node (i_2) at (150.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (111.0bp,28.0bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (i_3) at (238.0bp,28.0bp) [draw=cyan,fill=cyan,circle] {$i_3$};
  \node (h_3) at (197.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig7.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (78.0bp,8.0bp)  .. (78.0bp,8.0bp) .. controls (84.0bp,8.0bp) and (90.0bp,14.0bp)  .. (90.0bp,20.0bp) .. controls (90.0bp,20.0bp) and (90.0bp,70.0bp)  .. (90.0bp,70.0bp) .. controls (90.0bp,76.0bp) and (84.0bp,82.0bp)  .. (78.0bp,82.0bp) .. controls (78.0bp,82.0bp) and (20.0bp,82.0bp)  .. (20.0bp,82.0bp) .. controls (14.0bp,82.0bp) and (8.0bp,76.0bp)  .. (8.0bp,70.0bp) .. controls (8.0bp,70.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (49.0bp,65.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (110.0bp,8.0bp) .. controls (110.0bp,8.0bp) and (141.0bp,8.0bp)  .. (141.0bp,8.0bp) .. controls (147.0bp,8.0bp) and (153.0bp,14.0bp)  .. (153.0bp,20.0bp) .. controls (153.0bp,20.0bp) and (153.0bp,70.0bp)  .. (153.0bp,70.0bp) .. controls (153.0bp,76.0bp) and (147.0bp,82.0bp)  .. (141.0bp,82.0bp) .. controls (141.0bp,82.0bp) and (110.0bp,82.0bp)  .. (110.0bp,82.0bp) .. controls (104.0bp,82.0bp) and (98.0bp,76.0bp)  .. (98.0bp,70.0bp) .. controls (98.0bp,70.0bp) and (98.0bp,20.0bp)  .. (98.0bp,20.0bp) .. controls (98.0bp,14.0bp) and (104.0bp,8.0bp)  .. (110.0bp,8.0bp);
  \draw (125.5bp,65.0bp) node {$id_2$};
\end{scope}
  \node (h_2) at (70.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_2$};
  \node (h_1) at (28.0bp,28.0bp) [draw=yellow,fill=yellow,regular polygon, regular polygon sides=4] {$h_1$};
  \node (h_3) at (125.0bp,28.0bp) [draw=cyan,fill=cyan,regular polygon, regular polygon sides=4] {$h_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig8.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_1$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (136.0bp,8.0bp)  .. (136.0bp,8.0bp) .. controls (142.0bp,8.0bp) and (148.0bp,14.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,20.0bp) and (148.0bp,67.0bp)  .. (148.0bp,67.0bp) .. controls (148.0bp,73.0bp) and (142.0bp,79.0bp)  .. (136.0bp,79.0bp) .. controls (136.0bp,79.0bp) and (105.0bp,79.0bp)  .. (105.0bp,79.0bp) .. controls (99.0bp,79.0bp) and (93.0bp,73.0bp)  .. (93.0bp,67.0bp) .. controls (93.0bp,67.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
  \draw (120.5bp,62.0bp) node {$id_2$};
\end{scope}
  \node (i_2) at (66.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_3) at (120.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
%
\end{tikzpicture}


==> main-dot2tex-fig9.tex <==

\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (20.0bp,8.0bp) .. controls (20.0bp,8.0bp) and (73.0bp,8.0bp)  .. (73.0bp,8.0bp) .. controls (79.0bp,8.0bp) and (85.0bp,14.0bp)  .. (85.0bp,20.0bp) .. controls (85.0bp,20.0bp) and (85.0bp,67.0bp)  .. (85.0bp,67.0bp) .. controls (85.0bp,73.0bp) and (79.0bp,79.0bp)  .. (73.0bp,79.0bp) .. controls (73.0bp,79.0bp) and (20.0bp,79.0bp)  .. (20.0bp,79.0bp) .. controls (14.0bp,79.0bp) and (8.0bp,73.0bp)  .. (8.0bp,67.0bp) .. controls (8.0bp,67.0bp) and (8.0bp,20.0bp)  .. (8.0bp,20.0bp) .. controls (8.0bp,14.0bp) and (14.0bp,8.0bp)  .. (20.0bp,8.0bp);
  \draw (46.5bp,62.0bp) node {$id_2$};
\end{scope}
\begin{scope}
  \pgfsetstrokecolor{black}
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (105.0bp,8.0bp) .. controls (105.0bp,8.0bp) and (136.0bp,8.0bp)  .. (136.0bp,8.0bp) .. controls (142.0bp,8.0bp) and (148.0bp,14.0bp)  .. (148.0bp,20.0bp) .. controls (148.0bp,20.0bp) and (148.0bp,67.0bp)  .. (148.0bp,67.0bp) .. controls (148.0bp,73.0bp) and (142.0bp,79.0bp)  .. (136.0bp,79.0bp) .. controls (136.0bp,79.0bp) and (105.0bp,79.0bp)  .. (105.0bp,79.0bp) .. controls (99.0bp,79.0bp) and (93.0bp,73.0bp)  .. (93.0bp,67.0bp) .. controls (93.0bp,67.0bp) and (93.0bp,20.0bp)  .. (93.0bp,20.0bp) .. controls (93.0bp,14.0bp) and (99.0bp,8.0bp)  .. (105.0bp,8.0bp);
  \draw (120.5bp,62.0bp) node {$id_1$};
\end{scope}
  \node (i_2) at (66.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_2$};
  \node (i_1) at (27.0bp,26.5bp) [draw=yellow,fill=yellow,circle] {$i_1$};
  \node (i_3) at (120.0bp,26.5bp) [draw=cyan,fill=cyan,circle] {$i_3$};
%
\end{tikzpicture}

